Velocity dispersion and dynamical masses for 388 Galaxy Clusters and groups. Calibrating the $M_{\rm SZ}$--$M_{\rm dyn}$ scaling relation for the PSZ2 sample

The second catalogue of Planck Sunyaev-Zeldovich (SZ) sources, hereafter PSZ2, represents the largest galaxy cluster sample selected by means of their SZ signature in a full-sky survey. Using telescopes at the Canary Island observatories, we conducted the long-term observational program 128- MULTIPLE-16/15B (hereafter LP15), a large and complete optical follow-up campaign of all the unidentified PSZ2 sources in the northern sky, with declinations above $-15^\circ$ and no correspondence in the first Planck catalogue PSZ1. This paper is the third and last in the series of LP15 results, after Streblyanska et al. (2019) and Aguado-Barahona et al. (2019), and presents all the spectroscopic observations of the full program. We complement these LP15 spectroscopic results with Sloan Digital Sky Survey (SDSS) archival data and other observations from a previous program (ITP13-08), and present a catalog of 388 clusters and groups of galaxies including estimates of their velocity dispersion. The majority of them (356) are the optical counterpart of a PSZ2 source. A subset of 297 of those clusters is used to construct the $M_{\rm SZ}-M_{\rm dyn}$ scaling relation, based on the estimated SZ mass from Planck measurements and our dynamical mass estimates. We discuss and correct for different statistical and physical biases in the estimation of the masses, such as the Eddington bias when estimating $M_{SZ}$ and the aperture and the number of galaxies used to calculate $M_{dyn}$. The SZ-to-dynamical mass ratio for those 297 PSZ2 clusters is $(1-B) = 0.80\pm0.04$ (stat) $\pm 0.05$ (sys), with only marginal evidence for a possible mass dependence of this factor. Our value is consistent with previous results in the literature, but presents a significantly smaller uncertainty due to the use of the largest sample size for this type of studies.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c c c c c c c c c}
\hline\hline                        % inserts double horizontal lines
\noalign{\smallskip}
 ID$^1$ & NAME & R.A. & Dec. & N$_{1.5}$ & N$_1$ & z$_{1.5}$ & z$_1$ & z$_{BCG}$ & $\sigma_{200,1.5}$ & $\sigma_{200,1}$ & $M^{dyn}_{500,1.5}$ & $M^{dyn}_{500,1}$ & $M^{SZ}_{500}$ & Flag$^2$ & Data set \\
\noalign{\smallskip}
 &      &      &      &           &       &           &       &           & (km\,s$^{-1}$)     & (km\,s$^{-1}$)   & $(10^{15}\textup{M}_\odot)$  &  $(10^{15}\textup{M}_\odot)$  & $(10^{15}\textup{M}_\odot)$ & & \\
\hline 
\noalign{\smallskip}
    1       & PSZ2 G000.04$+$45.13 & 15:16:58.08 & -01:06:38.8 &  38 &  15 & 0.118 & 0.118 & 0.1169 &  652 $\pm$ 74  &  488 $\pm$ 83  & 0.20 $\pm$ 0.05 & 0.10 $\pm$ 0.05 & 0.38 $\pm$ 0.04  &  0 & SDSS\\
    2       & PSZ2 G000.13$+$78.04 & 13:34:08.68 & +20:14:53.0 &  18 &  16 & 0.172 & 0.172 & 0.1730 & 1019 $\pm$ 158 & 1019 $\pm$ 166 & 0.68 $\pm$ 0.32 & 0.69 $\pm$ 0.35 & 0.51 $\pm$ 0.03  &  1 & SDSS\\
    7       & PSZ2 G002.42$+$69.64 & 14:04:08.04 & +15:40:09.7 &  11 &  11 & 0.183 & 0.183 & 0.1856 & 1243 $\pm$ 249 & 1248 $\pm$ 250 & 1.22 $\pm$ 0.85 & 1.24 $\pm$ 0.86 & 0.30 $\pm$ 0.04  &  1 & SDSS\\
   14$^{a}$ & PSZ2 G004.04$+$42.23 & 15:33:03.55 & -00:46:16.5 &  24 &  24 & 0.153 & 0.153 & 0.1518 & 1414 $\pm$ 187 & 1423 $\pm$ 188 & 1.63 $\pm$ 0.61 & 1.66 $\pm$ 0.62 & 0.31 $\pm$ 0.04  &  0 & SDSS\\
   21       & PSZ2 G006.49$+$50.56 & 15:10:54.11 & +05:46:54.8 & 223 & 173 & 0.078 & 0.078 &    -   & 1058 $\pm$ 61  & 1109 $\pm$ 54  & 0.75 $\pm$ 0.05 & 0.85 $\pm$ 0.07 & 0.71 $\pm$ 0.02  &  1 & SDSS\\
   25       & PSZ2 G006.84$+$50.69 & 15:10:59.21 & +05:58:57.9 & 226 & 166 & 0.078 & 0.078 &    -   & 1064 $\pm$ 64  & 1056 $\pm$ 52  & 0.76 $\pm$ 0.05 & 0.75 $\pm$ 0.06 & 0.17 $\pm$ 0.07  &  2 & SDSS\\
   34       & PSZ2 G009.04$+$31.09 & 16:18:23.49 & -04:11:39.9 &  34 &  34 & 0.246 & 0.246 &    -   & 1068 $\pm$ 130 & 1068 $\pm$ 130 & 0.71 $\pm$ 0.20 & 0.71 $\pm$ 0.20 & 0.48 $\pm$ 0.06  &  1 & LP15\\
   38       & PSZ2 G011.36$+$49.42 & 15:21:51.85 & +07:42:31.8 &  85 &  75 & 0.045 & 0.045 & 0.0442 &  631 $\pm$ 48  &  626 $\pm$ 46  & 0.19 $\pm$ 0.03 & 0.19 $\pm$ 0.03 & 0.17 $\pm$ 0.02  &  1 & SDSS\\
   43       & PSZ2 G012.81$+$49.68 & 15:23:05.30 & +08:36:33.2 & 105 & 105 & 0.035 & 0.035 & 0.0341 &  787 $\pm$ 54  &  787 $\pm$ 54  & 0.35 $\pm$ 0.04 & 0.35 $\pm$ 0.04 & 0.18 $\pm$ 0.02  &  1 & SDSS\\
   47$^{a}$ & PSZ2 G014.33$+$60.23 & 14:47:56.94 & +14:45:32.6 &  12 &  11 & 0.214 & 0.212 & 0.2146 & 1490 $\pm$ 285 & 1548 $\pm$ 310 & 1.93 $\pm$ 1.25 & 2.17 $\pm$ 1.50 & 0.38 $\pm$ 0.05  &  0 & SDSS\\
   64       & PSZ2 G020.08$+$37.47 & 16:16:10.16 & +06:55:04.5 &  13 &  10 & 0.339 & 0.339 & 0.3407 &  829 $\pm$ 156 &  744 $\pm$ 157 & 0.36 $\pm$ 0.22 & 0.28 $\pm$ 0.21 & 0.46 $\pm$ 0.06  &  1 & SDSS\\
   68       & PSZ2 G021.02$-$29.04 & 20:20:28.21 & -22:25:14.8 &  25 &  25 & 0.301 & 0.301 & 0.3017 & 1304 $\pm$ 196 & 1304 $\pm$ 196 & 1.19 $\pm$ 0.43 & 1.19 $\pm$ 0.43 & 0.42 $\pm$ 0.05  &  0 & LP15\\
   69       & PSZ2 G021.08$+$38.00 & 16:16:02.57 & +07:51:52.7 &  17 &  11 & 0.385 & 0.385 & 0.3815 &  744 $\pm$ 123 &  720 $\pm$ 144 & 0.26 $\pm$ 0.12 & 0.25 $\pm$ 0.17 & 0.56 $\pm$ 0.06  &  1 & SDSS\\
   72       & PSZ2 G022.03$+$17.75 & 17:28:15.98 & -01:22:58.8 &  10 &  -  & 0.646 &   -   & 0.6488 &  859 $\pm$ 185 &      -         & 0.34 $\pm$ 0.25 &      -          & 0.82 $\pm$ 0.08  &  0 & ITP13\\
   92-A     & PSZ2 G027.77$-$49.72 & 21:53:37.87 & -23:33:45.3 &  13 &  -  & 0.127 &   -   &    -   & 1089 $\pm$ 205 &      -         & 0.87 $\pm$ 0.52 &      -          &      -           &  0 & LP15\\
   92-B     &                      & 21:53:03.45 & -23:34:13.6 &  15 &  11 & 0.164 & 0.163 & 0.1641 &  728 $\pm$ 128 &  682 $\pm$ 136 & 0.28 $\pm$ 0.15 & 0.25 $\pm$ 0.17 &      -           &  0 & LP15\\
   96       & PSZ2 G028.05$+$25.43 & 17:11:50.94 & +07:23:51.3 &   9 &   9 & 0.658 & 0.658 & 0.6641 &  833 $\pm$ 190 &  812 $\pm$ 182 & 0.32 $\pm$ 0.26 & 0.29 $\pm$ 0.24 & 0.85 $\pm$ 0.07  &  1 & ITP13\\
   99       & PSZ2 G028.63$+$50.15 & 15:40:02.23 & +17:51:50.8 &  56 &  47 & 0.091 & 0.091 &    -   &  733 $\pm$ 71  &  734 $\pm$ 68  & 0.28 $\pm$ 0.05 & 0.28 $\pm$ 0.06 & 0.31 $\pm$ 0.03  &  1 & SDSS\\
  101       & PSZ2 G028.89$+$60.13 & 15:00:19.39 & +21:25:09.3 &  18 &  16 & 0.152 & 0.152 &    -   &  873 $\pm$ 140 &  852 $\pm$ 139 & 0.45 $\pm$ 0.21 & 0.43 $\pm$ 0.22 & 0.43 $\pm$ 0.03  &  1 & SDSS\\
  102       & PSZ2 G029.06$+$44.55 & 16:02:17.03 & +15:58:28.8 & 246 & 246 & 0.037 & 0.037 & 0.0353 &  956 $\pm$ 44  &  956 $\pm$ 44  & 0.58 $\pm$ 0.04 & 0.58 $\pm$ 0.04 & 0.39 $\pm$ 0.02  &  0 & SDSS\\
  108       & PSZ2 G030.70$+$09.44 & 18:13:58.83 & +02:22:31.7 &  17 &  17 & 0.052 & 0.052 & 0.0532 &  546 $\pm$ 108 &  546 $\pm$ 108 & 0.14 $\pm$ 0.07 & 0.14 $\pm$ 0.07 & 0.21 $\pm$ 0.03  &  1 & ITP13\\
  109       & PSZ2 G030.90$+$34.37 & 16:43:25.38 & +13:22:35.9 &  13 &  10 & 0.186 & 0.185 & 0.1819 &  887 $\pm$ 167 &  769 $\pm$ 162 & 0.48 $\pm$ 0.29 & 0.34 $\pm$ 0.26 & 0.33 $\pm$ 0.04  &  1 & SDSS\\
  112$^{a}$ & PSZ2 G031.93$+$78.71 & 13:41:57.96 & +26:20:01.8 & 141 & 141 & 0.073 & 0.073 &    -   & 1391 $\pm$ 74  & 1391 $\pm$ 74  & 1.57 $\pm$ 0.15 & 1.57 $\pm$ 0.15 & 0.26 $\pm$ 0.02  &  0 & SDSS\\
  115       & PSZ2 G032.31$+$66.07 & 14:37:23.22 & +24:24:30.7 &  36 &  26 & 0.609 & 0.609 &    -   &  943 $\pm$ 110 &  826 $\pm$ 104 & 0.40 $\pm$ 0.11 & 0.28 $\pm$ 0.10 & 0.58 $\pm$ 0.07  &  1 & LP15\\
  116       & PSZ2 G032.77$+$19.69 & 17:40:23.38 & +08:41:12.2 &  63 &  62 & 0.370 & 0.370 & 0.3676 & 1204 $\pm$ 97  & 1206 $\pm$ 98  & 0.89 $\pm$ 0.16 & 0.90 $\pm$ 0.16 & 0.47 $\pm$ 0.05  &  1 & LP15\\
  119       & PSZ2 G033.81$+$77.18 & 13:48:55.37 & +26:38:43.0 & 120 & 102 & 0.063 & 0.063 &    -   &  764 $\pm$ 57  &  753 $\pm$ 47  & 0.32 $\pm$ 0.03 & 0.30 $\pm$ 0.04 & 0.45 $\pm$ 0.01  &  1 & SDSS\\
  122       & PSZ2 G034.38$+$51.57 & 15:39:39.04 & +21:46:57.8 & 110 &  96 & 0.041 & 0.042 & 0.0419 &  606 $\pm$ 42  &  584 $\pm$ 38  & 0.17 $\pm$ 0.02 & 0.16 $\pm$ 0.02 & 0.19 $\pm$ 0.02  &  1 & SDSS\\
  133       & PSZ2 G037.31$-$21.54 & 20:15:55.71 & -05:56:05.9 &  31 &  27 & 0.574 & 0.574 &    -   &  812 $\pm$ 101 &  831 $\pm$ 103 & 0.27 $\pm$ 0.08 & 0.29 $\pm$ 0.10 & 0.55 $\pm$ 0.07  &  1 & LP15\\
  134       & PSZ2 G037.48$+$71.52 & 14:14:38.94 & +27:03:11.1 &   9 &  -  & 0.477 &   -   & 0.4772 &  757 $\pm$ 173 &      -         & 0.28 $\pm$ 0.23 &      -          & 0.66 $\pm$ 0.06  &  2 & SDSS\\
  145$^{a}$ & PSZ2 G040.03$+$74.95 & 13:59:08.75 & +28:01:21.4 &  92 &  92 & 0.072 & 0.072 & 0.0645 & 1846 $\pm$ 195 & 1846 $\pm$ 195 & 3.38 $\pm$ 0.45 & 3.38 $\pm$ 0.45 & 0.28 $\pm$ 0.02  &  0 & SDSS\\
  146-A     & PSZ2 G040.11$-$42.58 & 21:36:59.39 & -13:08:02.7 &  55 &  55 & 0.202 & 0.202 & 0.2015 &  989 $\pm$ 87  &  998 $\pm$ 86  & 0.59 $\pm$ 0.12 & 0.29 $\pm$ 0.15 &      -           &  0 & LP15\\
  146-B     &                      & 21:37:17.14 & -13:01:10.7 &  15 &  15 & 0.620 & 0.620 & 0.6201 &  840 $\pm$ 147 &  819 $\pm$ 138 & 0.31 $\pm$ 0.17 & 0.29 $\pm$ 0.15 &      -           &  0 & LP15\\
  147       & PSZ2 G040.28$+$37.36 & 16:43:19.25 & +21:31:21.4 &  12 &  10 & 0.152 & 0.152 & 0.1536 &  611 $\pm$ 120 &  650 $\pm$ 137 & 0.18 $\pm$ 0.12 & 0.22 $\pm$ 0.17 & 0.27 $\pm$ 0.04  &  1 & SDSS\\
  148       & PSZ2 G040.58$+$77.12 & 13:49:23.57 & +28:06:26.3 &  87 &  60 & 0.075 & 0.076 & 0.0753 &  699 $\pm$ 58  &  714 $\pm$ 59  & 0.25 $\pm$ 0.03 & 0.26 $\pm$ 0.05 & 0.25 $\pm$ 0.02  &  1 & SDSS\\
  151       & PSZ2 G041.69$+$21.68 & 17:47:09.13 & +17:11:02.7 &  25 &  23 & 0.478 & 0.478 & 0.4773 & 1060 $\pm$ 139 & 1036 $\pm$ 140 & 0.61 $\pm$ 0.22 & 0.57 $\pm$ 0.22 & 0.45 $\pm$ 0.06  &  1 & ITP13\\
  154       & PSZ2 G042.53$+$35.20 & 16:54:56.19 & +22:38:21.2 &  12 &  12 & 0.183 & 0.183 & 0.1811 & 1629 $\pm$ 316 & 1661 $\pm$ 317 & 2.50 $\pm$ 1.62 & 2.63 $\pm$ 1.70 & 0.30 $\pm$ 0.04  &  0 & SDSS\\
  156       & PSZ2 G042.81$+$56.61 & 15:22:24.02 & +27:42:51.7 & 185 & 170 & 0.072 & 0.072 & 0.0690 & 1180 $\pm$ 57  & 1156 $\pm$ 56  & 1.01 $\pm$ 0.08 & 0.95 $\pm$ 0.08 & 0.41 $\pm$ 0.02  &  1 & SDSS\\
  158       & PSZ2 G043.44$-$41.27 & 21:36:39.27 & -10:18:44.4 &  33 &  33 & 0.435 & 0.435 &    -   &  959 $\pm$ 109 &  959 $\pm$ 109 & 0.47 $\pm$ 0.14 & 0.47 $\pm$ 0.14 & 0.60 $\pm$ 0.07  &  1 & LP15\\
  160       & PSZ2 G044.20$+$48.66 & 15:58:20.00 & +27:14:00.3 & 259 & 167 & 0.090 & 0.090 & 0.0908 & 1014 $\pm$ 62  &  988 $\pm$ 49  & 0.66 $\pm$ 0.04 & 0.62 $\pm$ 0.05 & 0.88 $\pm$ 0.02  &  1 & SDSS\\
  168       & PSZ2 G045.13$+$67.78 & 14:32:00.99 & +29:32:53.3 &   7 &  -  & 0.221 &   -   & 0.2191 &  743 $\pm$ 195 &      -         & 0.33 $\pm$ 0.33 &      -          & 0.45 $\pm$ 0.04  &  2 & SDSS\\
  169       & PSZ2 G045.20$+$15.63 & 18:16:04.77 & +17:47:00.1 &  22 &  22 & 0.126 & 0.126 & 0.1276 &  798 $\pm$ 131 &  798 $\pm$ 131 & 0.36 $\pm$ 0.14 & 0.36 $\pm$ 0.14 & 0.24 $\pm$ 0.03  &  1 & LP15\\
  170       & PSZ2 G045.32$-$38.46 & 21:29:26.12 & -07:41:27.9 &  29 &  26 & 0.584 & 0.584 & 0.5880 & 1132 $\pm$ 145 & 1144 $\pm$ 145 & 0.67 $\pm$ 0.21 & 0.69 $\pm$ 0.24 & 0.71 $\pm$ 0.06  &  1 & LP15\\
  171       & PSZ2 G045.47$+$17.80 & 18:08:14.84 & +18:51:52.1 &  34 &  34 & 0.372 & 0.372 & 0.3724 & 1048 $\pm$ 121 & 1048 $\pm$ 121 & 0.62 $\pm$ 0.18 & 0.62 $\pm$ 0.18 & 0.44 $\pm$ 0.06  &  1 & LP15\\
  174       & PSZ2 G045.51$+$16.26 & 18:14:13.26 & +18:17:03.2 &  22 &  22 & 0.205 & 0.205 & 0.2058 & 1055 $\pm$ 172 & 1055 $\pm$ 172 & 0.72 $\pm$ 0.29 & 0.72 $\pm$ 0.29 & 0.35 $\pm$ 0.05  &  1 & ITP13\\
  175       & PSZ2 G045.87$+$57.70 & 15:18:20.56 & +29:27:40.2 &  35 &  29 & 0.607 & 0.606 & 0.6094 & 1016 $\pm$ 120 & 1003 $\pm$ 120 & 0.49 $\pm$ 0.14 & 0.48 $\pm$ 0.15 & 0.62 $\pm$ 0.06  &  1 & ITP13\\
  178       & PSZ2 G046.13$+$30.72 & 17:17:05.66 & +24:04:18.9 &  12 &  10 & 0.567 & 0.567 & 0.5673 &  686 $\pm$ 135 &  627 $\pm$ 132 & 0.19 $\pm$ 0.12 & 0.15 $\pm$ 0.12 & 0.55 $\pm$ 0.07  &  2 & ITP13\\
  183       & PSZ2 G046.88$+$56.48 & 15:24:07.42 & +29:53:20.3 &  91 &  89 & 0.114 & 0.114 & 0.1135 & 1039 $\pm$ 69  & 1039 $\pm$ 70  & 0.70 $\pm$ 0.09 & 0.70 $\pm$ 0.10 & 0.53 $\pm$ 0.02  &  1 & SDSS\\
  190       & PSZ2 G048.10$+$57.16 & 15:21:20.58 & +30:40:15.3 & 100 &  97 & 0.078 & 0.078 & 0.0788 &  732 $\pm$ 47  &  731 $\pm$ 47  & 0.28 $\pm$ 0.03 & 0.28 $\pm$ 0.04 & 0.36 $\pm$ 0.02  &  1 & SDSS\\
  192       & PSZ2 G048.24$-$51.59 & 22:20:17.47 & -12:11:30.7 &  32 &  27 & 0.530 & 0.530 & 0.5322 & 1089 $\pm$ 126 &  877 $\pm$ 109 & 0.62 $\pm$ 0.19 & 0.35 $\pm$ 0.12 & 0.66 $\pm$ 0.06  &  1 & ITP13\\
  195       & PSZ2 G048.75$+$53.18 & 15:39:50.78 & +30:43:04.0 &  25 &  23 & 0.097 & 0.097 & 0.0972 &  627 $\pm$ 82  &  630 $\pm$ 85  & 0.19 $\pm$ 0.07 & 0.19 $\pm$ 0.07 & 0.22 $\pm$ 0.03  &  1 & SDSS\\
  198       & PSZ2 G049.18$+$65.05 & 14:44:14.39 & +31:15:28.1 &  12 &  -  & 0.231 &   -   & 0.2351 & 1456 $\pm$ 285 &      -         & 1.79 $\pm$ 1.16 &      -          & 0.43 $\pm$ 0.05  &  2 & SDSS\\
  199       & PSZ2 G049.22$+$30.87 & 17:20:10.04 & +26:37:32.1 &  30 &  10 & 0.161 & 0.161 & 0.1601 &  990 $\pm$ 119 &  562 $\pm$ 118 & 0.61 $\pm$ 0.19 & 0.15 $\pm$ 0.11 & 0.58 $\pm$ 0.03  &  1 & SDSS\\
  200       & PSZ2 G049.32$+$44.37 & 16:20:31.13 & +29:53:27.7 &  53 &  52 & 0.097 & 0.097 & 0.0960 &  769 $\pm$ 68  &  769 $\pm$ 68  & 0.32 $\pm$ 0.06 & 0.32 $\pm$ 0.07 & 0.36 $\pm$ 0.03  &  1 & SDSS\\
\hline 
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c}
\hline\hline                        % inserts double horizontal lines
\noalign{\smallskip}
 ID$^1$ & NAME & R.A. & Dec. & N$_{1.5}$ & N$_1$ & z$_{1.5}$ & z$_1$ & z$_{BCG}$ & $\sigma_{200,1.5}$ & $\sigma_{200,1}$ & $M^{dyn}_{500,1.5}$ & $M^{dyn}_{500,1}$ & $M^{SZ}_{500}$ & Flag$^2$ & Data set \\
\noalign{\smallskip}
 &      &      &      &           &       &           &       &           & (km\,s$^{-1}$)     & (km\,s$^{-1}$)   & $(10^{15}\textup{M}_\odot)$  &  $(10^{15}\textup{M}_\odot)$  & $(10^{15}\textup{M}_\odot)$ & & \\
\hline 
\noalign{\smallskip} 
  204       & PSZ2 G050.40$+$31.17 & 17:20:10.83 & $+$27:42:14.8 &  19 &  16 & 0.160 & 0.160 & 0.1589 &  991 $\pm$ 154 & 1012 $\pm$ 165 & 0.63 $\pm$ 0.28 & 0.68 $\pm$ 0.35 & 0.40 $\pm$ 0.03  &  1 & SDSS\\
  210       & PSZ2 G052.35$-$31.98 & 21:18:42.70 & $+$00:32:06.1 &  11 &  -  & 0.275 &   -   & 0.2709 &  699 $\pm$ 144 &      -         & 0.24 $\pm$ 0.17 &      -          & 0.40 $\pm$ 0.05  &  2 & SDSS\\
  212       & PSZ2 G053.44$-$36.25 & 21:35:19.80 & $-$01:02:06.6 &  15 &  11 & 0.327 & 0.326 &    -   & 1146 $\pm$ 201 & 1112 $\pm$ 222 & 0.86 $\pm$ 0.46 & 0.83 $\pm$ 0.57 & 0.74 $\pm$ 0.05  &  1 & SDSS\\
  213       & PSZ2 G053.53$+$59.52 & 15:10:07.40 & $+$33:29:25.4 &  64 &  64 & 0.114 & 0.114 &    -   & 1106 $\pm$ 90  & 1106 $\pm$ 90  & 0.84 $\pm$ 0.15 & 0.84 $\pm$ 0.15 & 0.59 $\pm$ 0.02  &  1 & SDSS\\
  222       & PSZ2 G054.99$+$53.41 & 15:39:31.06 & $+$34:28:15.8 &  11 &   7 & 0.227 & 0.228 &    -   &  741 $\pm$ 152 &  784 $\pm$ 202 & 0.30 $\pm$ 0.21 & 0.38 $\pm$ 0.39 & 0.57 $\pm$ 0.04  &  1 & SDSS\\
  223       & PSZ2 G055.59$+$31.85 & 17:22:27.18 & $+$32:07:57.3 &  18 &  12 & 0.225 & 0.227 & 0.2233 & 1152 $\pm$ 185 & 1094 $\pm$ 209 & 0.92 $\pm$ 0.43 & 0.83 $\pm$ 0.54 & 0.78 $\pm$ 0.03  &  1 & SDSS\\
  224       & PSZ2 G055.80$+$32.90 & 17:17:55.67 & $+$32:34:37.6 &  26 &  25 & 0.108 & 0.107 & 0.1086 &  826 $\pm$ 105 &  830 $\pm$ 107 & 0.39 $\pm$ 0.14 & 0.40 $\pm$ 0.14 & 0.23 $\pm$ 0.03  &  1 & SDSS\\
  228       & PSZ2 G056.62$+$88.42 & 12:59:35.71 & $+$27:57:33.4 & 253 & 253 & 0.023 & 0.023 & 0.0239 &  955 $\pm$ 48  &  955 $\pm$ 48  & 0.59 $\pm$ 0.04 & 0.59 $\pm$ 0.04 & 0.31 $\pm$ 0.01  &  0 & SDSS\\
  229       & PSZ2 G056.77$+$36.32 & 17:02:42.50 & $+$34:03:36.1 &  77 &  77 & 0.099 & 0.099 & 0.0993 & 1014 $\pm$ 77  & 1014 $\pm$ 77  & 0.67 $\pm$ 0.10 & 0.67 $\pm$ 0.10 & 0.45 $\pm$ 0.02  &  1 & SDSS\\
  230       & PSZ2 G056.79$-$11.60 & 20:18:57.19 & $+$15:07:18.3 &  21 &  21 & 0.123 & 0.123 & 0.1217 &  944 $\pm$ 167 &  944 $\pm$ 167 & 0.57 $\pm$ 0.23 & 0.57 $\pm$ 0.23 & 0.39 $\pm$ 0.03  &  1 & ITP13\\
  233$^{a}$ & PSZ2 G057.09$+$11.19 & 18:54:12.05 & $+$26:27:56.2 &  21 &  21 & 0.377 & 0.377 &    -   & 1356 $\pm$ 204 & 1356 $\pm$ 204 & 1.27 $\pm$ 0.53 & 1.27 $\pm$ 0.53 & 0.47 $\pm$ 0.06  &  0 & LP15\\
  235       & PSZ2 G057.61$+$34.93 & 17:09:43.76 & $+$34:24:25.5 & 121 & 103 & 0.085 & 0.085 & 0.0792 &  947 $\pm$ 70  &  967 $\pm$ 61  & 0.55 $\pm$ 0.06 & 0.59 $\pm$ 0.07 & 0.38 $\pm$ 0.02  &  1 & SDSS\\
  236       & PSZ2 G057.73$+$51.58 & 15:48:33.73 & $+$36:05:35.7 &   9 &   8 & 0.237 & 0.238 & 0.2382 &  646 $\pm$ 148 &  559 $\pm$ 134 & 0.21 $\pm$ 0.17 & 0.15 $\pm$ 0.13 & 0.53 $\pm$ 0.05  &  0 & SDSS\\
  237       & PSZ2 G057.78$+$52.32 & 15:44:59.04 & $+$36:06:34.1 & 100 &  81 & 0.066 & 0.066 & 0.0663 &  748 $\pm$ 59  &  793 $\pm$ 56  & 0.30 $\pm$ 0.04 & 0.35 $\pm$ 0.05 & 0.23 $\pm$ 0.02  &  1 & SDSS\\
  238       & PSZ2 G057.80$+$88.00 & 13:00:08.13 & $+$27:58:37.0 & 295 & 295 & 0.023 & 0.023 & 0.0215 & 1001 $\pm$ 83  & 1001 $\pm$ 83  & 0.67 $\pm$ 0.04 & 0.67 $\pm$ 0.04 & 0.63 $\pm$ 0.01  &  0 & SDSS\\
  245       & PSZ2 G059.18$+$32.91 & 17:21:05.90 & $+$35:19:30.0 &   9 &   8 & 0.389 & 0.389 & 0.3928 &  902 $\pm$ 206 &  772 $\pm$ 185 & 0.47 $\pm$ 0.38 & 0.32 $\pm$ 0.29 & 0.47 $\pm$ 0.05  &  1 & SDSS\\
  248       & PSZ2 G059.52$+$16.23 & 18:37:18.52 & $+$30:40:51.7 &  17 &  17 & 0.284 & 0.284 &    -   &  818 $\pm$ 137 &  818 $\pm$ 137 & 0.35 $\pm$ 0.17 & 0.35 $\pm$ 0.17 & 0.37 $\pm$ 0.05  &  1 & LP15\\
  250       & PSZ2 G059.76$+$14.59 & 18:44:42.47 & $+$30:17:30.9 &   9 &  -  & 0.304 &   -   & 0.3086 &  619 $\pm$ 141 &      -         & 0.18 $\pm$ 0.15 &      -          & 0.41 $\pm$ 0.04  &  0 & LP15\\
  251       & PSZ2 G059.81$-$39.09 & 21:56:23.93 & $+$01:20:44.3 &  10 &   9 & 0.218 & 0.220 & 0.2270 & 1351 $\pm$ 292 & 1238 $\pm$ 277 & 1.52 $\pm$ 1.14 & 1.23 $\pm$ 1.01 & 0.47 $\pm$ 0.05  &  0 & SDSS\\
  254$^{a}$ & PSZ2 G060.13$+$11.44 & 18:58:45.96 & $+$29:15:35.2 &  23 &  23 & 0.225 & 0.225 & 0.2243 & 1854 $\pm$ 318 & 1854 $\pm$ 318 & 3.24 $\pm$ 1.24 & 3.24 $\pm$ 1.24 & 0.52 $\pm$ 0.05  &  0 & ITP13\\
  258       & PSZ2 G061.75$+$88.11 & 12:59:35.71 & $+$27:57:33.4 & 276 & 276 & 0.023 & 0.023 & 0.0239 &  993 $\pm$ 73  &  993 $\pm$ 73  & 0.65 $\pm$ 0.04 & 0.65 $\pm$ 0.04 & 0.33 $\pm$ 0.04  &  0 & SDSS\\
  259       & PSZ2 G062.44$-$46.43 & 22:23:53.94 & $-$01:36:05.4 &   8 &   8 & 0.089 & 0.089 & 0.0926 &  854 $\pm$ 208 &  854 $\pm$ 208 & 0.50 $\pm$ 0.45 & 0.50 $\pm$ 0.45 & 0.34 $\pm$ 0.03  &  1 & SDSS\\
  261       & PSZ2 G062.94$+$43.69 & 16:28:39.13 & $+$39:33:10.2 & 163 & 163 & 0.030 & 0.030 & 0.0267 &  796 $\pm$ 52  &  796 $\pm$ 52  & 0.36 $\pm$ 0.03 & 0.36 $\pm$ 0.03 & 0.29 $\pm$ 0.01  &  1 & SDSS\\
  263       & PSZ2 G063.80$+$11.42 & 19:05:57.46 & $+$32:32:53.0 &  13 &  13 & 0.428 & 0.428 & 0.4263 &  986 $\pm$ 186 &  986 $\pm$ 186 & 0.55 $\pm$ 0.33 & 0.55 $\pm$ 0.33 & 0.57 $\pm$ 0.05  &  1 & ITP13\\
  264       & PSZ2 G063.91$-$16.75 & 20:52:51.72 & $+$17:54:22.6 &  16 &  15 & 0.392 & 0.391 & 0.3923 &  832 $\pm$ 140 &  837 $\pm$ 141 & 0.35 $\pm$ 0.18 & 0.35 $\pm$ 0.19 & 0.50 $\pm$ 0.06  &  1 & ITP13\\
  275       & PSZ2 G066.19$+$12.86 & 19:04:15.37 & $+$35:16:01.1 &  12 &  12 & 0.246 & 0.246 & 0.2462 & 1238 $\pm$ 270 & 1238 $\pm$ 270 & 1.15 $\pm$ 0.74 & 1.15 $\pm$ 0.74 & 0.41 $\pm$ 0.04  &  1 & ITP13\\
  277       & PSZ2 G066.34$+$26.14 & 18:01:06.57 & $+$39:52:06.3 &  52 &  52 & 0.623 & 0.623 & 0.6167 & 1200 $\pm$ 109 & 1213 $\pm$ 107 & 0.75 $\pm$ 0.15 & 0.77 $\pm$ 0.16 & 0.55 $\pm$ 0.06  &  1 & LP15\\
  280$^{a}$ & PSZ2 G066.68$+$68.44 & 14:21:40.08 & $+$37:17:28.7 &  16 &  14 & 0.163 & 0.162 & 0.1583 & 1302 $\pm$ 213 & 1198 $\pm$ 210 & 1.34 $\pm$ 0.69 & 1.09 $\pm$ 0.62 & 0.36 $\pm$ 0.03  &  0 & SDSS\\
  283       & PSZ2 G067.17$+$67.46 & 14:25:56.67 & $+$37:48:59.2 &  23 &  16 & 0.167 & 0.168 & 0.1700 &  780 $\pm$ 111 &  879 $\pm$ 144 & 0.33 $\pm$ 0.13 & 0.46 $\pm$ 0.24 & 0.71 $\pm$ 0.03  &  1 & SDSS\\
  284       & PSZ2 G067.21$-$20.49 & 21:13:28.79 & $+$18:03:27.4 &  14 &  14 & 0.366 & 0.366 & 0.3661 &  831 $\pm$ 147 &  831 $\pm$ 147 & 0.36 $\pm$ 0.20 & 0.36 $\pm$ 0.20 & 0.38 $\pm$ 0.06  &  1 & LP15\\
  290       & PSZ2 G068.36$+$81.81 & 13:22:48.77 & $+$31:39:17.8 &  20 &  20 & 0.314 & 0.314 & 0.3072 & 1178 $\pm$ 179 & 1149 $\pm$ 167 & 0.91 $\pm$ 0.39 & 0.85 $\pm$ 0.37 & 0.67 $\pm$ 0.04  &  1 & SDSS\\
  292       & PSZ2 G068.61$-$46.60 & 22:35:47.03 & $+$01:16:14.2 &  42 &  35 & 0.059 & 0.059 &    -   &  646 $\pm$ 70  &  654 $\pm$ 71  & 0.20 $\pm$ 0.05 & 0.21 $\pm$ 0.06 & 0.18 $\pm$ 0.02  &  0 & SDSS\\
  294       & PSZ2 G069.39$+$68.05 & 14:21:38.32 & $+$38:21:17.5 &  23 &  22 & 0.766 & 0.766 & 0.7630 & 1051 $\pm$ 150 & 1024 $\pm$ 141 & 0.49 $\pm$ 0.19 & 0.46 $\pm$ 0.18 & 1.10 $\pm$ 0.15  &  1 & LP15\\
  295-A     & PSZ2 G069.47$-$29.06 & 21:45:52.60 & $+$14:03:22.4 &  29 &  29 & 0.190 & 0.190 &    -   &  598 $\pm$ 74  &  609 $\pm$ 73  & 0.16 $\pm$ 0.05 & 0.16 $\pm$ 0.05 &      -           &  0 & LP15\\
  295-B     &                      & 21:46:02.24 & $+$14:01:25.7 &  42 &  32 & 0.393 & 0.393 & 0.3929 &  690 $\pm$ 75  &  637 $\pm$ 72  & 0.20 $\pm$ 0.05 & 0.16 $\pm$ 0.05 &      -           &  0 & LP15\\
  298       & PSZ2 G070.08$-$31.79 & 21:55:41.98 & $+$12:31:28.6 &  13 &  11 & 0.191 & 0.191 & 0.1931 & 1053 $\pm$ 198 & 1095 $\pm$ 219 & 0.76 $\pm$ 0.46 & 0.86 $\pm$ 0.60 & 0.47 $\pm$ 0.04  &  1 & SDSS\\
  301       & PSZ2 G071.39$+$59.54 & 15:01:23.05 & $+$42:20:40.2 &  12 &   7 & 0.292 & 0.292 & 0.2914 &  946 $\pm$ 186 &  800 $\pm$ 207 & 0.54 $\pm$ 0.35 & 0.38 $\pm$ 0.39 & 0.59 $\pm$ 0.04  &  1 & SDSS\\
  307       & PSZ2 G072.62$+$41.46 & 16:40:19.81 & $+$46:42:41.5 &  29 &  15 & 0.226 & 0.226 & 0.2246 & 1191 $\pm$ 153 & 1156 $\pm$ 195 & 0.97 $\pm$ 0.31 & 0.94 $\pm$ 0.51 & 1.16 $\pm$ 0.03  &  1 & SDSS\\
  314       & PSZ2 G073.82$-$54.92 & 23:08:35.71 & $-$02:12:37.7 &  13 &   9 & 0.299 & 0.298 & 0.2953 &  975 $\pm$ 184 & 1067 $\pm$ 239 & 0.58 $\pm$ 0.35 & 0.78 $\pm$ 0.64 & 0.52 $\pm$ 0.05  &  1 & SDSS\\
  325       & PSZ2 G076.44$+$23.53 & 18:28:21.75 & $+$48:04:29.6 &  21 &  21 & 0.168 & 0.168 & 0.1682 &  885 $\pm$ 141 &  885 $\pm$ 141 & 0.46 $\pm$ 0.19 & 0.46 $\pm$ 0.19 & 0.29 $\pm$ 0.03  &  1 & ITP13\\
  326       & PSZ2 G076.51$+$21.73 & 18:38:35.87 & $+$47:33:35.4 &  47 &  38 & 0.418 & 0.419 & 0.4203 &  919 $\pm$ 91  &  934 $\pm$ 97  & 0.42 $\pm$ 0.09 & 0.44 $\pm$ 0.12 & 0.36 $\pm$ 0.05  &  1 & LP15\\
  330       & PSZ2 G077.67$+$30.59 & 17:46:50.87 & $+$50:31:11.1 &  10 &  10 & 0.222 & 0.222 & 0.2190 &  864 $\pm$ 183 &  864 $\pm$ 183 & 0.46 $\pm$ 0.34 & 0.46 $\pm$ 0.34 & 0.28 $\pm$ 0.04  &  1 & LP15\\
  332       & PSZ2 G077.90$-$26.63 & 22:00:49.96 & $+$20:56:20.7 &  24 &  16 & 0.144 & 0.144 &    -   & 1205 $\pm$ 168 &  951 $\pm$ 155 & 1.07 $\pm$ 0.40 & 0.58 $\pm$ 0.30 & 0.50 $\pm$ 0.03  &  1 & SDSS\\
  337       & PSZ2 G079.36$+$38.06 & 16:59:16.95 & $+$52:05:21.1 &  53 &  44 & 0.299 & 0.300 &    -   &  904 $\pm$ 85  &  951 $\pm$ 92  & 0.43 $\pm$ 0.09 & 0.50 $\pm$ 0.12 & 0.34 $\pm$ 0.04  &  1 & LP15\\
  338       & PSZ2 G079.88$+$14.97 & 19:23:12.06 & $+$48:16:13.3 &  12 &  12 & 0.101 & 0.101 & 0.1020 &  532 $\pm$ 114 &  532 $\pm$ 114 & 0.13 $\pm$ 0.08 & 0.13 $\pm$ 0.08 & 0.22 $\pm$ 0.03  &  1 & ITP13\\
  339       & PSZ2 G080.16$+$57.65 & 15:00:55.68 & $+$47:18:17.5 &  55 &  44 & 0.088 & 0.088 &    -   &  630 $\pm$ 62  &  678 $\pm$ 65  & 0.19 $\pm$ 0.04 & 0.23 $\pm$ 0.05 & 0.24 $\pm$ 0.02  &  1 & SDSS\\
  341       & PSZ2 G080.41$-$33.24 & 22:26:08.78 & $+$17:22:05.6 &  14 &   9 & 0.110 & 0.110 &    -   &  649 $\pm$ 118 &  438 $\pm$ 98  & 0.22 $\pm$ 0.12 & 0.08 $\pm$ 0.07 & 0.38 $\pm$ 0.03  &  2 & SDSS\\
  343-A     & PSZ2 G080.64$+$64.31 & 14:27:14.28 & $+$44:10:07.2 &  18 &  18 & 0.096 & 0.096 &    -   & 1028 $\pm$ 158 & 1029 $\pm$ 158 & 0.73 $\pm$ 0.34 & 0.73 $\pm$ 0.34 &      -           &  0 & LP15\\
  343-B     &                      & 14:27:16.13 & $+$44:07:30.6 &  40 &  37 & 0.488 & 0.488 & 0.4862 &  955 $\pm$ 106 &  968 $\pm$ 102 & 0.45 $\pm$ 0.11 & 0.46 $\pm$ 0.12 &      -           &  0 & LP15\\
  346$^{a}$ & PSZ2 G081.00$-$50.93 & 23:11:43.97 & $+$03:38:52.9 &  15 &   8 & 0.310 & 0.312 &    -   & 1657 $\pm$ 290 & 1357 $\pm$ 324 & 2.35 $\pm$ 1.27 & 1.52 $\pm$ 1.38 & 0.76 $\pm$ 0.04  &  0 & SDSS\\
  347       & PSZ2 G081.02$+$50.57 & 15:39:07.08 & $+$50:36:45.8 &  26 &  20 & 0.509 & 0.510 & 0.5088 &  681 $\pm$ 92  &  578 $\pm$ 84  & 0.18 $\pm$ 0.06 & 0.12 $\pm$ 0.05 & 0.39 $\pm$ 0.04  &  2 & LP15\\
  348       & PSZ2 G081.22$-$41.95 & 22:50:32.78 & $+$10:54:11.3 &  16 &  -  & 0.080 &   -   &    -   &  556 $\pm$ 94  &      -         & 0.14 $\pm$ 0.07 &      -          & 0.21 $\pm$ 0.03  &  2 & SDSS\\
  349       & PSZ2 G081.31$-$68.56 & 23:54:13.69 & $-$10:25:08.5 & 130 & 107 & 0.076 & 0.076 & 0.0776 &  797 $\pm$ 58  &  811 $\pm$ 50  & 0.35 $\pm$ 0.04 & 0.37 $\pm$ 0.04 & 0.27 $\pm$ 0.02  &  1 & SDSS\\
\hline 
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c}
\hline\hline                        % inserts double horizontal lines
\noalign{\smallskip}
 ID$^1$ & NAME & R.A. & Dec. & N$_{1.5}$ & N$_1$ & z$_{1.5}$ & z$_1$ & z$_{BCG}$ & $\sigma_{200,1.5}$ & $\sigma_{200,1}$ & $M^{dyn}_{500,1.5}$ & $M^{dyn}_{500,1}$ & $M^{SZ}_{500}$ & Flag$^2$ & Data set \\
\noalign{\smallskip}
 &      &      &      &           &       &           &       &           & (km\,s$^{-1}$)     & (km\,s$^{-1}$)   & $(10^{15}\textup{M}_\odot)$  &  $(10^{15}\textup{M}_\odot)$  & $(10^{15}\textup{M}_\odot)$ & & \\
\hline 
\noalign{\smallskip}
  352       & PSZ2 G081.72$+$70.15 & 14:00:26.01 & $+$41:01:35.3 &  12 &  10 & 0.250 & 0.250 & 0.2497 &  749 $\pm$ 147 &  638 $\pm$ 134 & 0.30 $\pm$ 0.19 & 0.20 $\pm$ 0.15 & 0.37 $\pm$ 0.04  &  2 & SDSS\\
  357       & PSZ2 G083.14$+$66.57 & 14:13:43.73 & $+$43:39:45.0 &  26 &  25 & 0.090 & 0.090 & 0.0893 &  655 $\pm$ 88  &  636 $\pm$ 82  & 0.21 $\pm$ 0.07 & 0.20 $\pm$ 0.07 & 0.19 $\pm$ 0.02  &  1 & SDSS\\
  358       & PSZ2 G083.29$-$31.03 & 22:28:33.72 & $+$20:37:16.3 &  27 &  21 & 0.412 & 0.411 & 0.4116 & 1119 $\pm$ 148 & 1051 $\pm$ 149 & 0.73 $\pm$ 0.25 & 0.63 $\pm$ 0.26 & 0.83 $\pm$ 0.04  &  1 & SDSS\\
  361       & PSZ2 G083.86$+$85.09 & 13:05:45.47 & $+$30:54:25.2 &  25 &  21 & 0.184 & 0.184 &    -   &  693 $\pm$ 95  &  676 $\pm$ 96  & 0.23 $\pm$ 0.08 & 0.22 $\pm$ 0.09 & 0.45 $\pm$ 0.03  &  1 & SDSS\\
  363       & PSZ2 G084.13$-$35.41 & 22:41:58.42 & $+$17:32:23.3 &   7 &  -  & 0.315 &   -   & 0.3020 & 1375 $\pm$ 361 &      -         & 1.62 $\pm$ 1.65 &      -          & 0.51 $\pm$ 0.05  &  2 & SDSS\\
  366       & PSZ2 G084.41$-$12.43 & 21:37:53.37 & $+$35:34:59.8 &  25 &  25 & 0.274 & 0.274 & 0.2763 & 1368 $\pm$ 209 & 1368 $\pm$ 209 & 1.38 $\pm$ 0.50 & 1.38 $\pm$ 0.50 & 0.50 $\pm$ 0.04  &  1 & ITP13\\
  370       & PSZ2 G084.69$+$42.28 & 16:26:50.09 & $+$55:25:31.4 &  11 &  10 & 0.131 & 0.131 &    -   &  701 $\pm$ 144 &  717 $\pm$ 151 & 0.27 $\pm$ 0.19 & 0.29 $\pm$ 0.22 & 0.25 $\pm$ 0.02  &  1 & SDSS\\
  373       & PSZ2 G084.82$+$20.66 & 19:00:11.62 & $+$54:42:11.8 &   8 &   8 & 0.373 & 0.373 & 0.3673 &  907 $\pm$ 227 &  907 $\pm$ 227 & 0.49 $\pm$ 0.45 & 0.49 $\pm$ 0.45 & 0.41 $\pm$ 0.04  &  1 & ITP13\\
  374       & PSZ2 G084.85$+$35.05 & 17:18:11.94 & $+$56:39:56.2 &  28 &  17 & 0.112 & 0.113 & 0.1136 &  607 $\pm$ 79  &  594 $\pm$ 94  & 0.17 $\pm$ 0.06 & 0.17 $\pm$ 0.08 & 0.22 $\pm$ 0.02  &  1 & SDSS\\
  376       & PSZ2 G085.72$+$10.66 & 20:03:13.30 & $+$51:20:51.0 &  12 &  12 & 0.084 & 0.084 & 0.0804 &  734 $\pm$ 140 &  734 $\pm$ 140 & 0.31 $\pm$ 0.20 & 0.31 $\pm$ 0.20 & 0.21 $\pm$ 0.02  &  1 & ITP13\\
  377       & PSZ2 G085.82$+$35.44 & 17:15:22.99 & $+$57:24:40.3 &  71 &  71 & 0.029 & 0.029 & 0.0273 &  552 $\pm$ 42  &  552 $\pm$ 42  & 0.13 $\pm$ 0.02 & 0.13 $\pm$ 0.02 & 0.10 $\pm$ 0.01  &  1 & SDSS\\
  381       & PSZ2 G086.28$+$74.76 & 13:37:54.18 & $+$38:53:27.1 &  22 &  21 & 0.701 & 0.701 &    -   & 1113 $\pm$ 162 & 1110 $\pm$ 157 & 0.60 $\pm$ 0.24 & 0.60 $\pm$ 0.25 & 0.34 $\pm$ 0.04  &  1 & LP15\\
  382       & PSZ2 G086.35$-$13.94 & 21:49:41.34 & $+$35:43:14.1 &  12 &  12 & 0.278 & 0.278 & 0.2766 & 1130 $\pm$ 228 & 1130 $\pm$ 228 & 0.88 $\pm$ 0.57 & 0.88 $\pm$ 0.57 & 0.42 $\pm$ 0.05  &  1 & LP15\\
  385       & PSZ2 G086.54$-$26.67 & 22:26:55.89 & $+$25:50:09.3 &  26 &  26 & 0.166 & 0.166 & 0.1682 &  819 $\pm$ 110 &  798 $\pm$ 101 & 0.37 $\pm$ 0.13 & 0.35 $\pm$ 0.12 & 0.32 $\pm$ 0.04  &  1 & SDSS\\
  390       & PSZ2 G086.93$+$53.18 & 15:14:00.02 & $+$52:48:08.4 &  12 &  12 & 0.766 & 0.766 & 0.7732 & 1162 $\pm$ 226 & 1162 $\pm$ 226 & 0.69 $\pm$ 0.44 & 0.69 $\pm$ 0.44 & 1.39 $\pm$ 0.13  &  1 & ITP13\\
  391       & PSZ2 G087.03$-$57.37 & 23:37:39.73 & $+$00:16:16.9 &  21 &  14 & 0.275 & 0.275 & 0.2772 & 1391 $\pm$ 207 & 1152 $\pm$ 202 & 1.46 $\pm$ 0.60 & 0.91 $\pm$ 0.52 & 0.73 $\pm$ 0.04  &  1 & SDSS\\
  394       & PSZ2 G087.39$-$34.58 & 22:49:10.98 & $+$19:44:55.8 &  32 &  27 & 0.773 & 0.773 &    -   & 1137 $\pm$ 139 & 1187 $\pm$ 147 & 0.60 $\pm$ 0.18 & 0.67 $\pm$ 0.23 & 0.96 $\pm$ 0.10  &  1 & LP15\\
  396       & PSZ2 G087.44$-$21.56 & 22:16:24.75 & $+$30:25:17.6 &   8 &   7 & 0.254 & 0.255 & 0.2523 & 1210 $\pm$ 295 & 1037 $\pm$ 268 & 1.16 $\pm$ 1.05 & 0.79 $\pm$ 0.80 & 0.35 $\pm$ 0.04  &  1 & SDSS\\
  400       & PSZ2 G089.06$-$11.79 & 21:52:58.03 & $+$39:04:30.5 &  32 &  30 & 0.455 & 0.455 & 0.4547 & 1044 $\pm$ 120 &  965 $\pm$ 113 & 0.58 $\pm$ 0.17 & 0.47 $\pm$ 0.15 & 0.54 $\pm$ 0.06  &  1 & LP15\\
  402       & PSZ2 G089.46$-$58.09 & 23:43:44.52 & $+$00:18:25.8 &  19 &  18 & 0.270 & 0.270 &    -   & 1070 $\pm$ 167 & 1030 $\pm$ 158 & 0.73 $\pm$ 0.32 & 0.66 $\pm$ 0.31 & 0.48 $\pm$ 0.04  &  1 & SDSS\\
  403       & PSZ2 G089.52$+$62.34 & 14:22:04.40 & $+$48:29:38.7 & 137 & 100 & 0.072 & 0.072 &    -   &  740 $\pm$ 53  &  769 $\pm$ 49  & 0.29 $\pm$ 0.03 & 0.32 $\pm$ 0.04 & 0.18 $\pm$ 0.02  &  1 & SDSS\\
  404       & PSZ2 G089.81$-$39.56 & 23:07:07.50 & $+$16:32:46.1 &   7 &   7 & 0.250 & 0.250 & 0.2488 & 1016 $\pm$ 266 &  990 $\pm$ 256 & 0.75 $\pm$ 0.76 & 0.70 $\pm$ 0.71 & 0.57 $\pm$ 0.05  &  1 & SDSS\\
  407       & PSZ2 G090.12$-$13.87 & 22:03:11.06 & $+$38:07:51.5 &  15 &  15 & 0.071 & 0.071 & 0.0738 &  639 $\pm$ 122 &  639 $\pm$ 122 & 0.21 $\pm$ 0.11 & 0.21 $\pm$ 0.11 & 0.18 $\pm$ 0.02  &  0 & LP15\\
  413       & PSZ2 G091.79$-$27.00 & 22:45:18.54 & $+$28:08:00.2 &  19 &  15 & 0.343 & 0.343 &    -   &  617 $\pm$ 96  &  641 $\pm$ 108 & 0.16 $\pm$ 0.07 & 0.18 $\pm$ 0.10 & 0.58 $\pm$ 0.04  &  0 & SDSS\\
  414       & PSZ2 G091.83$+$26.11 & 18:31:14.32 & $+$62:14:35.0 &  16 &  14 & 0.822 & 0.823 &    -   & 1111 $\pm$ 189 & 1153 $\pm$ 202 & 0.57 $\pm$ 0.29 & 0.63 $\pm$ 0.36 & 0.74 $\pm$ 0.04  &  1 & ITP13\\
  417       & PSZ2 G092.30$-$55.75 & 23:44:37.73 & $+$03:05:03.6 &  14 &  13 & 0.346 & 0.346 & 0.3497 & 1225 $\pm$ 222 & 1233 $\pm$ 225 & 1.03 $\pm$ 0.58 & 1.05 $\pm$ 0.64 & 0.43 $\pm$ 0.06  &  1 & SDSS\\
  420       & PSZ2 G092.64$+$20.78 & 19:16:45.43 & $+$61:40:42.9 &  39 &  37 & 0.545 & 0.545 & 0.5498 & 1030 $\pm$ 108 & 1046 $\pm$ 110 & 0.53 $\pm$ 0.13 & 0.55 $\pm$ 0.15 & 0.35 $\pm$ 0.04  &  1 & LP15\\
  421       & PSZ2 G092.69$+$59.92 & 14:26:03.78 & $+$51:14:18.6 &  24 &  22 & 0.462 & 0.462 & 0.4568 &  920 $\pm$ 129 &  882 $\pm$ 122 & 0.42 $\pm$ 0.16 & 0.38 $\pm$ 0.15 & 0.40 $\pm$ 0.05  &  1 & LP15\\
  422$^{a}$ & PSZ2 G092.71$+$73.46 & 13:35:20.09 & $+$41:00:04.1 &  19 &  15 & 0.232 & 0.234 & 0.2283 & 1388 $\pm$ 209 & 1425 $\pm$ 241 & 1.50 $\pm$ 0.67 & 1.64 $\pm$ 0.89 & 0.82 $\pm$ 0.03  &  0 & SDSS\\
  425       & PSZ2 G093.42$-$43.21 & 23:24:20.09 & $+$14:38:49.7 & 128 & 119 & 0.042 & 0.042 & 0.0416 &  655 $\pm$ 39  &  637 $\pm$ 37  & 0.21 $\pm$ 0.02 & 0.20 $\pm$ 0.02 & 0.17 $\pm$ 0.02  &  1 & SDSS\\
  427       & PSZ2 G093.92$+$34.92 & 17:12:28.72 & $+$64:06:32.8 & 202 & 181 & 0.080 & 0.080 & 0.0741 & 1150 $\pm$ 65  & 1168 $\pm$ 55  & 0.94 $\pm$ 0.07 & 0.98 $\pm$ 0.08 & 0.53 $\pm$ 0.01  &  1 & SDSS\\
  432       & PSZ2 G094.31$-$11.31 & 22:12:56.10 & $+$42:35:46.4 &  27 &  27 & 0.204 & 0.204 &    -   &  934 $\pm$ 136 &  934 $\pm$ 136 & 0.51 $\pm$ 0.17 & 0.51 $\pm$ 0.17 & 0.34 $\pm$ 0.05  &  1 & LP15\\
  435       & PSZ2 G094.56$+$51.03 & 15:08:46.90 & $+$57:54:32.3 &  45 &  34 & 0.541 & 0.542 & 0.5384 & 1389 $\pm$ 147 & 1286 $\pm$ 142 & 1.18 $\pm$ 0.27 & 0.97 $\pm$ 0.27 & 0.57 $\pm$ 0.04  &  1 & LP15\\
  439       & PSZ2 G095.22$+$67.41 & 13:52:11.75 & $+$46:21:22.6 &  63 &  46 & 0.063 & 0.063 &    -   &  522 $\pm$ 48  &  498 $\pm$ 47  & 0.11 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.13 $\pm$ 0.02  &  0 & SDSS\\
  442       & PSZ2 G095.49$+$16.41 & 20:00:06.73 & $+$62:26:39.6 &  19 &  19 & 0.405 & 0.405 & 0.4022 &  967 $\pm$ 146 &  967 $\pm$ 146 & 0.51 $\pm$ 0.23 & 0.51 $\pm$ 0.23 & 0.49 $\pm$ 0.05  &  1 & ITP13\\
  446       & PSZ2 G096.14$+$56.24 & 14:35:28.46 & $+$55:07:52.1 &  36 &  22 & 0.140 & 0.140 & 0.1399 &  723 $\pm$ 84  &  558 $\pm$ 77  & 0.27 $\pm$ 0.07 & 0.13 $\pm$ 0.05 & 0.26 $\pm$ 0.02  &  1 & SDSS\\
  447       & PSZ2 G096.43$-$20.89 & 22:48:06.30 & $+$35:32:03.0 &  36 &  36 & 0.226 & 0.226 &    -   & 1040 $\pm$ 127 & 1040 $\pm$ 127 & 0.67 $\pm$ 0.18 & 0.67 $\pm$ 0.18 & 0.40 $\pm$ 0.04  &  1 & LP15\\
  451       & PSZ2 G096.88$+$24.18 & 18:56:41.37 & $+$66:21:55.7 &  23 &  23 & 0.302 & 0.302 & 0.3035 &  896 $\pm$ 127 &  896 $\pm$ 127 & 0.44 $\pm$ 0.17 & 0.44 $\pm$ 0.17 & 0.47 $\pm$ 0.03  &  1 & ITP13\\
  452       & PSZ2 G096.99$-$53.64 & 23:50:50.40 & $+$06:10:09.6 &  36 &  31 & 0.056 & 0.056 &    -   &  665 $\pm$ 77  &  644 $\pm$ 74  & 0.22 $\pm$ 0.06 & 0.20 $\pm$ 0.06 & 0.17 $\pm$ 0.02  &  1 & SDSS\\
  454       & PSZ2 G097.37$-$17.11 & 22:42:35.74 & $+$39:15:18.8 &  32 &  27 & 0.456 & 0.456 & 0.4559 &  777 $\pm$ 95  &  736 $\pm$ 91  & 0.26 $\pm$ 0.08 & 0.23 $\pm$ 0.08 & 0.46 $\pm$ 0.06  &  1 & LP15\\
  461       & PSZ2 G098.30$-$41.15 & 23:34:25.83 & $+$17:59:30.4 &  17 &  13 & 0.434 & 0.434 &    -   &  825 $\pm$ 136 &  832 $\pm$ 152 & 0.33 $\pm$ 0.16 & 0.34 $\pm$ 0.21 & 0.63 $\pm$ 0.05  &  1 & SDSS\\
  464-A     & PSZ2 G098.44$+$56.59 & 14:27:11.20 & $+$55:48:07.5 &  27 &  20 & 0.131 & 0.131 &    -   &  553 $\pm$ 73  &  516 $\pm$ 75  & 0.13 $\pm$ 0.04 & 0.11 $\pm$ 0.05 &      -           &  0 & SDSS\\
  464-B     &                      & 14:27:18.38 & $+$55:48:08.9 &  11 &   9 & 0.492 & 0.491 &    -   & 1567 $\pm$ 322 & 1496 $\pm$ 334 & 1.86 $\pm$ 1.29 & 1.70 $\pm$ 1.40 &      -           &  0 & SDSS\\
  473       & PSZ2 G099.48$+$55.60 & 14:28:38.37 & $+$56:51:38.8 &  50 &  35 & 0.106 & 0.106 & 0.1060 &  678 $\pm$ 69  &  697 $\pm$ 76  & 0.23 $\pm$ 0.05 & 0.25 $\pm$ 0.07 & 0.28 $\pm$ 0.02  &  1 & SDSS\\
  476       & PSZ2 G099.57$-$58.64 & 00:03:45.72 & $+$02:05:56.9 &  30 &  28 & 0.095 & 0.095 &    -   &  922 $\pm$ 116 &  885 $\pm$ 108 & 0.53 $\pm$ 0.17 & 0.47 $\pm$ 0.16 & 0.20 $\pm$ 0.03  &  1 & SDSS\\
  478       & PSZ2 G099.86$+$58.45 & 14:14:46.98 & $+$54:47:03.0 &   8 &   8 & 0.616 & 0.616 & 0.6140 &  643 $\pm$ 154 &  643 $\pm$ 154 & 0.17 $\pm$ 0.15 & 0.17 $\pm$ 0.15 & 0.65 $\pm$ 0.05  &  0 & ITP13\\
  483       & PSZ2 G100.22$+$33.81 & 17:13:45.19 & $+$69:21:46.5 &  18 &  18 & 0.598 & 0.598 &    -   & 1062 $\pm$ 165 & 1076 $\pm$ 165 & 0.58 $\pm$ 0.27 & 0.60 $\pm$ 0.28 & 0.41 $\pm$ 0.04  &  1 & LP15\\
  490       & PSZ2 G101.52$-$29.98 & 23:26:26.16 & $+$29:21:52.7 &  18 &  18 & 0.227 & 0.227 & 0.2269 &  904 $\pm$ 145 &  881 $\pm$ 135 & 0.48 $\pm$ 0.22 & 0.44 $\pm$ 0.21 & 0.45 $\pm$ 0.05  &  1 & SDSS\\
  492       & PSZ2 G101.68$-$49.21 & 23:55:38.11 & $+$11:21:48.9 &  16 &  10 & 0.073 & 0.072 &    -   &  639 $\pm$ 108 &  615 $\pm$ 130 & 0.21 $\pm$ 0.11 & 0.20 $\pm$ 0.15 & 0.22 $\pm$ 0.02  &  1 & SDSS\\
  499       & PSZ2 G104.30$-$48.99 & 00:01:58.48 & $+$12:03:58.0 &  38 &  35 & 0.201 & 0.201 & 0.2029 &  812 $\pm$ 92  &  821 $\pm$ 89  & 0.35 $\pm$ 0.09 & 0.36 $\pm$ 0.10 & 0.37 $\pm$ 0.04  &  1 & SDSS\\
  503       & PSZ2 G104.74$+$40.42 & 15:46:35.33 & $+$69:57:42.0 &  10 &  10 & 0.837 & 0.837 & 0.8341 &  774 $\pm$ 172 &  774 $\pm$ 172 & 0.23 $\pm$ 0.17 & 0.23 $\pm$ 0.17 & 0.44 $\pm$ 0.05  &  1 & ITP13\\
  505       & PSZ2 G105.00$+$39.68 & 15:52:52.29 & $+$70:30:57.6 &  26 &  23 & 0.200 & 0.200 & 0.2009 &  453 $\pm$ 58  &  408 $\pm$ 55  & 0.07 $\pm$ 0.03 & 0.06 $\pm$ 0.02 & 0.23 $\pm$ 0.03  &  0 & LP15\\
\hline 
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c}
\hline\hline                        % inserts double horizontal lines
\noalign{\smallskip}
 ID$^1$ & NAME & R.A. & Dec. & N$_{1.5}$ & N$_1$ & z$_{1.5}$ & z$_1$ & z$_{BCG}$ & $\sigma_{200,1.5}$ & $\sigma_{200,1}$ & $M^{dyn}_{500,1.5}$ & $M^{dyn}_{500,1}$ & $M^{SZ}_{500}$ & Flag$^2$ & Data set \\
\noalign{\smallskip}
 &      &      &      &           &       &           &       &           & (km\,s$^{-1}$)     & (km\,s$^{-1}$)   & $(10^{15}\textup{M}_\odot)$  &  $(10^{15}\textup{M}_\odot)$  & $(10^{15}\textup{M}_\odot)$ & & \\
\hline 
\noalign{\smallskip}
  507       & PSZ2 G105.40$-$50.43 & 00:06:21.53 & $+$10:50:49.5 &  30 &  28 & 0.167 & 0.167 &    -   &  709 $\pm$ 90  &  672 $\pm$ 82  & 0.25 $\pm$ 0.08 & 0.22 $\pm$ 0.07 & 0.35 $\pm$ 0.04  &  1 & SDSS\\
  508       & PSZ2 G105.55$+$77.21 & 13:11:08.63 & $+$39:13:36.7 & 109 &  74 & 0.072 & 0.072 & 0.0723 &  843 $\pm$ 64  &  795 $\pm$ 59  & 0.41 $\pm$ 0.05 & 0.35 $\pm$ 0.05 & 0.21 $\pm$ 0.02  &  1 & SDSS\\
  509       & PSZ2 G105.76$+$54.73 & 14:10:18.43 & $+$59:38:03.4 &   9 &   9 & 0.319 & 0.319 & 0.3232 & 1163 $\pm$ 265 & 1134 $\pm$ 253 & 0.97 $\pm$ 0.80 & 0.91 $\pm$ 0.74 & 0.41 $\pm$ 0.04  &  1 & SDSS\\
  515$^{a}$ & PSZ2 G106.41$+$50.82 & 14:25:21.21 & $+$63:09:21.3 &  24 &  24 & 0.140 & 0.140 & 0.1355 & 1564 $\pm$ 212 & 1564 $\pm$ 212 & 2.16 $\pm$ 0.80 & 2.16 $\pm$ 0.80 & 0.27 $\pm$ 0.02  &  0 & SDSS\\
  519       & PSZ2 G107.10$+$65.32 & 13:32:39.39 & $+$50:29:37.7 &  24 &  22 & 0.278 & 0.277 &    -   & 1132 $\pm$ 158 & 1080 $\pm$ 149 & 0.83 $\pm$ 0.31 & 0.73 $\pm$ 0.29 & 0.82 $\pm$ 0.03  &  1 & SDSS\\
  521       & PSZ2 G107.39$-$31.48 & 23:50:36.33 & $+$29:29:29.5 &  17 &  15 & 0.154 & 0.153 & 0.1497 &  657 $\pm$ 108 &  598 $\pm$ 101 & 0.21 $\pm$ 0.10 & 0.17 $\pm$ 0.09 & 0.31 $\pm$ 0.04  &  1 & SDSS\\
  524       & PSZ2 G107.67$-$39.78 & 00:01:11.50 & $+$21:32:13.0 &  13 &  -  & 0.411 &   -   & 0.4117 &  551 $\pm$ 104 &      -         & 0.12 $\pm$ 0.07 &      -          & 0.47 $\pm$ 0.06  &  0 & SDSS\\
  527       & PSZ2 G108.17$-$11.56 & 23:22:30.61 & $+$48:44:45.1 &  18 &  18 & 0.334 & 0.334 & 0.3312 &  984 $\pm$ 154 &  984 $\pm$ 154 & 0.56 $\pm$ 0.26 & 0.56 $\pm$ 0.26 & 0.74 $\pm$ 0.06  &  1 & ITP13\\
  528       & PSZ2 G108.24$+$58.11 & 13:48:51.64 & $+$57:21:41.3 &  14 &  12 & 0.307 & 0.307 & 0.3080 &  562 $\pm$ 102 &  505 $\pm$ 96  & 0.13 $\pm$ 0.07 & 0.10 $\pm$ 0.06 & 0.32 $\pm$ 0.04  &  0 & SDSS\\
  529       & PSZ2 G108.27$+$48.66 & 14:27:04.57 & $+$65:39:46.9 &  29 &  24 & 0.671 & 0.671 & 0.6752 &  938 $\pm$ 120 &  949 $\pm$ 125 & 0.38 $\pm$ 0.12 & 0.40 $\pm$ 0.15 & 0.43 $\pm$ 0.04  &  1 & ITP13\\
  531       & PSZ2 G109.14$-$28.02 & 23:52:53.12 & $+$33:15:13.9 &  11 &   9 & 0.456 & 0.456 & 0.4527 & 1066 $\pm$ 219 & 1034 $\pm$ 231 & 0.68 $\pm$ 0.47 & 0.65 $\pm$ 0.53 & 0.64 $\pm$ 0.06  &  1 & SDSS\\
  536$^{a}$ & PSZ2 G109.99$-$70.28 & 00:33:53.14 & $-$07:52:10.3 &  11 &   9 & 0.305 & 0.305 & 0.3023 & 1835 $\pm$ 371 & 1357 $\pm$ 303 & 3.22 $\pm$ 2.24 & 1.48 $\pm$ 1.22 & 0.53 $\pm$ 0.05  &  0 & SDSS\\
  541       & PSZ2 G111.75$+$70.37 & 13:12:58.02 & $+$46:15:30.3 &  30 &  22 & 0.181 & 0.181 & 0.1797 &  687 $\pm$ 87  &  715 $\pm$ 99  & 0.23 $\pm$ 0.07 & 0.26 $\pm$ 0.10 & 0.43 $\pm$ 0.03  &  1 & SDSS\\
  543       & PSZ2 G112.35$-$32.86 & 00:10:53.52 & $+$29:08:55.5 &  32 &  27 & 0.329 & 0.330 &    -   & 1270 $\pm$ 156 & 1149 $\pm$ 143 & 1.08 $\pm$ 0.32 & 0.83 $\pm$ 0.28 & 0.46 $\pm$ 0.06  &  1 & SDSS\\
  544       & PSZ2 G112.48$+$56.99 & 13:35:51.18 & $+$59:13:06.8 & 146 & 110 & 0.071 & 0.071 &    -   &  896 $\pm$ 58  &  863 $\pm$ 52  & 0.48 $\pm$ 0.04 & 0.44 $\pm$ 0.05 & 0.30 $\pm$ 0.02  &  1 & SDSS\\
  546       & PSZ2 G112.69$+$33.37 & 16:19:49.39 & $+$79:06:24.5 &  15 &  14 & 0.521 & 0.521 & 0.5194 &  929 $\pm$ 163 &  937 $\pm$ 164 & 0.43 $\pm$ 0.23 & 0.44 $\pm$ 0.25 & 0.41 $\pm$ 0.05  &  1 & LP15\\
  549       & PSZ2 G113.29$-$29.69 & 00:11:34.50 & $+$32:26:03.3 &  41 &  37 & 0.103 & 0.103 &    -   &  966 $\pm$ 106 &  968 $\pm$ 102 & 0.59 $\pm$ 0.14 & 0.59 $\pm$ 0.16 & 0.36 $\pm$ 0.03  &  1 & SDSS\\
  552       & PSZ2 G114.14$+$58.96 & 13:25:11.20 & $+$57:36:01.3 &  47 &  33 & 0.116 & 0.116 & 0.1152 &  588 $\pm$ 61  &  609 $\pm$ 68  & 0.15 $\pm$ 0.03 & 0.17 $\pm$ 0.05 & 0.19 $\pm$ 0.03  &  1 & SDSS\\
  553       & PSZ2 G114.31$+$64.89 & 13:15:05.24 & $+$51:49:02.8 &  17 &  17 & 0.274 & 0.274 & 0.2824 & 1163 $\pm$ 192 & 1134 $\pm$ 179 & 0.92 $\pm$ 0.45 & 0.86 $\pm$ 0.42 & 0.66 $\pm$ 0.04  &  1 & SDSS\\
  556       & PSZ2 G114.79$-$33.71 & 00:20:36.04 & $+$28:40:02.3 &  37 &  33 & 0.095 & 0.095 &    -   &  872 $\pm$ 100 &  815 $\pm$ 91  & 0.45 $\pm$ 0.12 & 0.38 $\pm$ 0.11 & 0.38 $\pm$ 0.02  &  1 & SDSS\\
  561       & PSZ2 G114.99$+$70.36 & 13:06:45.70 & $+$46:33:30.7 &  31 &  28 & 0.225 & 0.225 & 0.2184 &  951 $\pm$ 118 &  961 $\pm$ 117 & 0.53 $\pm$ 0.16 & 0.55 $\pm$ 0.18 & 0.57 $\pm$ 0.03  &  1 & SDSS\\
  562       & PSZ2 G115.25$-$72.07 & 00:41:50.46 & $-$09:18:11.3 & 153 & 137 & 0.056 & 0.056 & 0.0554 &  896 $\pm$ 50  &  890 $\pm$ 48  & 0.49 $\pm$ 0.04 & 0.48 $\pm$ 0.05 & 0.49 $\pm$ 0.01  &  1 & SDSS\\
  570       & PSZ2 G116.32$-$36.33 & 00:27:45.78 & $+$26:16:26.4 &  14 &  14 & 0.364 & 0.364 & 0.3655 &  779 $\pm$ 141 &  760 $\pm$ 133 & 0.30 $\pm$ 0.17 & 0.28 $\pm$ 0.16 & 0.48 $\pm$ 0.06  &  1 & SDSS\\
  571       & PSZ2 G116.50$-$44.47 & 00:32:08.99 & $+$18:09:08.0 &  24 &  21 & 0.373 & 0.373 &    -   & 1010 $\pm$ 141 &  984 $\pm$ 139 & 0.57 $\pm$ 0.21 & 0.54 $\pm$ 0.22 & 0.70 $\pm$ 0.06  &  1 & SDSS\\
  577       & PSZ2 G118.03$+$31.10 & 15:54:38.72 & $+$84:10:28.3 &  15 &  15 & 0.195 & 0.195 & 0.1944 &  473 $\pm$ 82  &  473 $\pm$ 82  & 0.09 $\pm$ 0.05 & 0.09 $\pm$ 0.05 & 0.40 $\pm$ 0.03  &  0 & ITP13\\
  578       & PSZ2 G118.34$+$68.79 & 13:01:22.01 & $+$48:15:45.0 &  22 &  20 & 0.255 & 0.255 & 0.2521 &  817 $\pm$ 119 &  786 $\pm$ 114 & 0.35 $\pm$ 0.14 & 0.32 $\pm$ 0.14 & 0.32 $\pm$ 0.04  &  1 & SDSS\\
  585       & PSZ2 G118.92$+$52.38 & 13:14:24.60 & $+$64:34:30.7 &  12 &  11 & 0.218 & 0.217 & 0.2191 &  804 $\pm$ 158 &  780 $\pm$ 156 & 0.37 $\pm$ 0.24 & 0.34 $\pm$ 0.24 & 0.44 $\pm$ 0.03  &  1 & SDSS\\
  593       & PSZ2 G120.76$+$44.14 & 13:12:53.52 & $+$72:55:06.0 &  41 &  37 & 0.296 & 0.296 & 0.2946 &  791 $\pm$ 86  &  784 $\pm$ 83  & 0.30 $\pm$ 0.07 & 0.30 $\pm$ 0.08 & 0.34 $\pm$ 0.03  &  1 & LP15\\
  594       & PSZ2 G121.03$+$57.02 & 12:59:40.51 & $+$60:04:28.2 &  15 &  13 & 0.346 & 0.345 &    -   & 1247 $\pm$ 218 & 1168 $\pm$ 213 & 1.07 $\pm$ 0.58 & 0.91 $\pm$ 0.55 & 0.55 $\pm$ 0.04  &  1 & SDSS\\
  595       & PSZ2 G121.13$+$49.64 & 13:03:45.76 & $+$67:30:39.3 &  19 &  17 & 0.221 & 0.222 &    -   &  547 $\pm$ 85  &  599 $\pm$ 95  & 0.12 $\pm$ 0.05 & 0.16 $\pm$ 0.08 & 0.19 $\pm$ 0.02  &  0 & SDSS\\
  596       & PSZ2 G121.77$+$51.75 & 12:58:16.75 & $+$65:20:55.4 &  20 &  18 & 0.233 & 0.233 &    -   &  717 $\pm$ 109 &  729 $\pm$ 112 & 0.25 $\pm$ 0.11 & 0.27 $\pm$ 0.12 & 0.37 $\pm$ 0.04  &  1 & SDSS\\
  598       & PSZ2 G122.30$+$54.52 & 12:54:43.61 & $+$62:33:46.9 &  19 &  17 & 0.309 & 0.309 & 0.3103 & 1088 $\pm$ 170 & 1115 $\pm$ 176 & 0.74 $\pm$ 0.33 & 0.80 $\pm$ 0.39 & 0.41 $\pm$ 0.04  &  1 & SDSS\\
  601       & PSZ2 G122.89$-$36.82 & 00:51:25.56 & $+$26:05:33.8 &  17 &  15 & 0.319 & 0.319 &    -   &  924 $\pm$ 152 &  958 $\pm$ 162 & 0.48 $\pm$ 0.23 & 0.53 $\pm$ 0.29 & 0.46 $\pm$ 0.06  &  1 & SDSS\\
  602       & PSZ2 G123.00$-$35.52 & 00:51:38.15 & $+$27:22:17.1 &  17 &  15 & 0.358 & 0.358 &    -   & 1050 $\pm$ 173 & 1044 $\pm$ 176 & 0.66 $\pm$ 0.32 & 0.66 $\pm$ 0.35 & 0.58 $\pm$ 0.06  &  1 & SDSS\\
  604       & PSZ2 G123.42$+$30.63 & 12:24:39.64 & $+$86:27:46.8 &   9 &   9 & 0.200 & 0.200 & 0.1979 &  644 $\pm$ 144 &  644 $\pm$ 144 & 0.21 $\pm$ 0.18 & 0.21 $\pm$ 0.18 & 0.33 $\pm$ 0.05  &  1 & ITP13\\
  605       & PSZ2 G123.55$-$10.36 & 00:55:24.54 & $+$52:29:20.8 &  30 &  30 & 0.106 & 0.106 & 0.1064 &  811 $\pm$ 102 &  811 $\pm$ 102 & 0.37 $\pm$ 0.12 & 0.37 $\pm$ 0.12 & 0.39 $\pm$ 0.04  &  1 & ITP13\\
  606       & PSZ2 G123.66$+$67.25 & 12:49:32.44 & $+$49:53:43.8 &  22 &  22 & 0.283 & 0.283 & 0.2834 & 1086 $\pm$ 158 & 1059 $\pm$ 146 & 0.74 $\pm$ 0.30 & 0.69 $\pm$ 0.28 & 0.40 $\pm$ 0.05  &  1 & SDSS\\
  610       & PSZ2 G124.20$-$36.48 & 00:55:59.78 & $+$26:21:29.4 &  26 &  24 & 0.192 & 0.193 &    -   &  889 $\pm$ 120 &  853 $\pm$ 112 & 0.45 $\pm$ 0.16 & 0.41 $\pm$ 0.15 & 0.76 $\pm$ 0.03  &  1 & SDSS\\
  614       & PSZ2 G125.30$-$27.99 & 01:01:34.79 & $+$34:50:56.0 &   8 &  -  & 0.229 &   -   & 0.2291 &  941 $\pm$ 229 &      -         & 0.60 $\pm$ 0.54 &      -          & 0.47 $\pm$ 0.05  &  1 & SDSS\\
  618       & PSZ2 G125.68$-$64.12 & 00:56:16.12 & $-$01:15:19.3 & 115 & 115 & 0.044 & 0.044 & 0.0445 &  900 $\pm$ 56  &  900 $\pm$ 56  & 0.50 $\pm$ 0.06 & 0.50 $\pm$ 0.06 & 0.34 $\pm$ 0.02  &  1 & SDSS\\
  619       & PSZ2 G125.71$+$53.86 & 12:36:58.61 & $+$63:11:14.1 &  26 &  24 & 0.298 & 0.298 & 0.3007 & 1025 $\pm$ 138 & 1015 $\pm$ 134 & 0.62 $\pm$ 0.22 & 0.61 $\pm$ 0.23 & 0.65 $\pm$ 0.03  &  1 & SDSS\\
  620       & PSZ2 G125.84$-$18.72 & 01:06:57.06 & $+$44:04:35.0 &  47 &  47 & 0.189 & 0.189 &    -   &  935 $\pm$ 105 &  935 $\pm$ 105 & 0.51 $\pm$ 0.11 & 0.51 $\pm$ 0.11 & 0.36 $\pm$ 0.04  &  1 & LP15\\
  621       & PSZ2 G126.07$-$49.55 & 00:59:30.46 & $+$13:18:35.7 &  13 &   9 & 0.503 & 0.504 & 0.5000 &  676 $\pm$ 127 &  620 $\pm$ 139 & 0.19 $\pm$ 0.11 & 0.16 $\pm$ 0.13 & 0.38 $\pm$ 0.08  &  0 & SDSS\\
  622       & PSZ2 G126.20$-$33.17 & 01:04:14.95 & $+$29:33:35.1 &  18 &  15 & 0.357 & 0.357 & 0.3577 &  711 $\pm$ 114 &  735 $\pm$ 124 & 0.23 $\pm$ 0.11 & 0.26 $\pm$ 0.14 & 0.46 $\pm$ 0.06  &  1 & SDSS\\
  623       & PSZ2 G126.28$+$65.62 & 12:42:23.33 & $+$51:26:21.0 &  13 &  13 & 0.820 & 0.820 & 0.8201 &  771 $\pm$ 145 &  751 $\pm$ 137 & 0.22 $\pm$ 0.13 & 0.20 $\pm$ 0.12 & 0.55 $\pm$ 0.07  &  1 & LP15\\
  624       & PSZ2 G126.36$-$19.11 & 01:09:27.64 & $+$43:37:46.7 &  22 &  22 & 0.203 & 0.203 & 0.2036 &  795 $\pm$ 115 &  795 $\pm$ 115 & 0.34 $\pm$ 0.13 & 0.34 $\pm$ 0.13 & 0.37 $\pm$ 0.05  &  1 & LP15\\
  625       & PSZ2 G126.57$+$51.61 & 12:29:54.47 & $+$65:21:11.8 &  21 &  12 & 0.816 & 0.815 &    -   &  994 $\pm$ 148 &  609 $\pm$ 116 & 0.41 $\pm$ 0.17 & 0.12 $\pm$ 0.08 & 0.65 $\pm$ 0.06  &  2 & LP15\\
  628       & PSZ2 G126.72$-$21.03 & 01:10:29.27 & $+$41:40:53.9 &   9 &   9 & 0.196 & 0.196 &    -   &  987 $\pm$ 239 &  987 $\pm$ 239 & 0.67 $\pm$ 0.55 & 0.67 $\pm$ 0.55 & 0.33 $\pm$ 0.05  &  1 & LP15\\
  629       & PSZ2 G126.72$-$72.82 & 00:55:51.88 & $-$09:59:08.2 &  84 &  53 & 0.055 & 0.055 & 0.0547 &  565 $\pm$ 47  &  543 $\pm$ 48  & 0.14 $\pm$ 0.02 & 0.13 $\pm$ 0.03 & 0.14 $\pm$ 0.02  &  1 & SDSS\\
  630       & PSZ2 G127.01$+$26.21 & 05:58:03.54 & $+$86:13:49.5 &  13 &  12 & 0.577 & 0.576 & 0.5760 & 1063 $\pm$ 200 & 1070 $\pm$ 204 & 0.61 $\pm$ 0.37 & 0.62 $\pm$ 0.40 & 0.64 $\pm$ 0.07  &  1 & ITP13\\
  632       & PSZ2 G127.44$-$34.74 & 01:08:19.05 & $+$27:58:02.1 &  16 &  15 & 0.240 & 0.240 & 0.2453 &  797 $\pm$ 135 &  777 $\pm$ 131 & 0.34 $\pm$ 0.17 & 0.32 $\pm$ 0.17 & 0.40 $\pm$ 0.06  &  1 & SDSS\\
  633       & PSZ2 G127.50$-$30.52 & 01:10:08.22 & $+$32:09:34.7 &  18 &  14 & 0.334 & 0.334 &    -   &  835 $\pm$ 134 &  880 $\pm$ 154 & 0.36 $\pm$ 0.17 & 0.42 $\pm$ 0.24 & 0.43 $\pm$ 0.05  &  1 & SDSS\\
  636$^{a}$ & PSZ2 G128.15$-$24.71 & 01:15:27.65 & $+$37:54:31.0 &  22 &  22 & 0.264 & 0.264 &    -   & 1317 $\pm$ 200 & 1317 $\pm$ 200 & 1.26 $\pm$ 0.50 & 1.26 $\pm$ 0.50 & 0.38 $\pm$ 0.05  &  0 & LP15\\
\hline 
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c c}
\hline\hline                        % inserts double horizontal lines
\noalign{\smallskip}
 ID$^1$ & NAME & R.A. & Dec. & N$_{1.5}$ & N$_1$ & z$_{1.5}$ & z$_1$ & z$_{BCG}$ & $\sigma_{200,1.5}$ & $\sigma_{200,1}$ & $M^{dyn}_{500,1.5}$ & $M^{dyn}_{500,1}$ & $M^{SZ}_{500}$ & Flag$^2$ & Data set \\
\noalign{\smallskip}
 &      &      &      &           &       &           &       &           & (km\,s$^{-1}$)     & (km\,s$^{-1}$)   & $(10^{15}\textup{M}_\odot)$  &  $(10^{15}\textup{M}_\odot)$  & $(10^{15}\textup{M}_\odot)$ & & \\
\hline 
\noalign{\smallskip}
  641       & PSZ2 G130.13$-$17.02 & 01:30:55.20 & $+$45:17:18.7 &  20 &  20 & 0.211 & 0.211 & 0.2097 &  908 $\pm$ 139 &  908 $\pm$ 139 & 0.48 $\pm$ 0.21 & 0.48 $\pm$ 0.21 & 0.45 $\pm$ 0.05  &  1 & ITP13\\
  642       & PSZ2 G130.21$-$62.60 & 01:04:55.38 & $+$00:03:36.3 &  24 &  18 & 0.273 & 0.273 & 0.2721 & 1425 $\pm$ 199 & 1330 $\pm$ 204 & 1.54 $\pm$ 0.57 & 1.31 $\pm$ 0.61 & 0.53 $\pm$ 0.05  &  1 & SDSS\\
  644       & PSZ2 G130.64$+$37.16 & 10:47:45.22 & $+$78:00:00.2 &  15 &  15 & 0.472 & 0.472 & 0.4722 & 1166 $\pm$ 197 & 1168 $\pm$ 197 & 0.82 $\pm$ 0.44 & 0.82 $\pm$ 0.44 & 0.35 $\pm$ 0.07  &  1 & LP15\\
  652       & PSZ2 G133.59$+$50.68 & 11:46:48.99 & $+$65:05:01.9 &  57 &  56 & 0.530 & 0.530 & 0.5242 & 1112 $\pm$ 107 & 1171 $\pm$ 100 & 0.65 $\pm$ 0.12 & 0.75 $\pm$ 0.14 & 0.45 $\pm$ 0.05  &  1 & LP15\\
  653       & PSZ2 G133.60$+$69.04 & 12:29:01.82 & $+$47:34:11.3 &  27 &  26 & 0.258 & 0.258 & 0.2588 & 1168 $\pm$ 155 & 1037 $\pm$ 131 & 0.91 $\pm$ 0.31 & 0.66 $\pm$ 0.23 & 0.59 $\pm$ 0.04  &  1 & SDSS\\
  657       & PSZ2 G134.59$+$53.38 & 11:50:49.20 & $+$62:19:48.1 &  17 &  17 & 0.347 & 0.347 & 0.3452 & 1004 $\pm$ 165 &  978 $\pm$ 155 & 0.59 $\pm$ 0.29 & 0.55 $\pm$ 0.27 & 0.38 $\pm$ 0.05  &  1 & SDSS\\
  659       & PSZ2 G134.70$+$48.91 & 11:33:14.71 & $+$66:22:46.2 &  63 &  43 & 0.116 & 0.115 & 0.1153 &  722 $\pm$ 67  &  676 $\pm$ 66  & 0.26 $\pm$ 0.05 & 0.22 $\pm$ 0.05 & 0.34 $\pm$ 0.02  &  1 & SDSS\\
  663       & PSZ2 G135.19$+$57.88 & 12:02:03.81 & $+$58:02:07.9 &  61 &  46 & 0.103 & 0.103 & 0.1028 &  744 $\pm$ 70  &  704 $\pm$ 66  & 0.29 $\pm$ 0.05 & 0.25 $\pm$ 0.06 & 0.20 $\pm$ 0.02  &  1 & SDSS\\
  665       & PSZ2 G135.76$-$62.03 & 01:15:06.24 & $+$00:17:44.2 & 162 & 129 & 0.045 & 0.045 &    -   &  549 $\pm$ 37  &  536 $\pm$ 30  & 0.13 $\pm$ 0.01 & 0.12 $\pm$ 0.01 & 0.13 $\pm$ 0.02  &  0 & SDSS\\
  672       & PSZ2 G136.92$+$59.46 & 12:00:17.72 & $+$56:11:57.8 & 104 &  78 & 0.065 & 0.065 &    -   &  679 $\pm$ 53  &  662 $\pm$ 48  & 0.23 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.17 $\pm$ 0.02  &  1 & SDSS\\
  678       & PSZ2 G138.32$-$39.82 & 01:42:07.59 & $+$21:31:10.5 &  40 &  36 & 0.279 & 0.279 &    -   & 1320 $\pm$ 147 & 1339 $\pm$ 143 & 1.23 $\pm$ 0.31 & 1.28 $\pm$ 0.35 & 0.56 $\pm$ 0.05  &  1 & SDSS\\
  681       & PSZ2 G139.00$+$50.92 & 11:20:27.79 & $+$63:14:48.4 &  11 &   7 & 0.784 & 0.784 &    -   &  787 $\pm$ 162 &  836 $\pm$ 216 & 0.24 $\pm$ 0.17 & 0.31 $\pm$ 0.32 & 0.64 $\pm$ 0.08  &  1 & LP15\\
  682       & PSZ2 G139.18$+$56.37 & 11:42:24.78 & $+$58:32:05.6 &  20 &  16 & 0.326 & 0.325 & 0.3220 & 1392 $\pm$ 212 & 1397 $\pm$ 228 & 1.42 $\pm$ 0.61 & 1.46 $\pm$ 0.75 & 0.69 $\pm$ 0.04  &  1 & SDSS\\
  683       & PSZ2 G139.62$+$24.18 & 06:21:48.72 & $+$74:42:03.2 &  22 &  22 & 0.266 & 0.266 & 0.2660 &  938 $\pm$ 144 &  938 $\pm$ 144 & 0.51 $\pm$ 0.20 & 0.51 $\pm$ 0.20 & 0.76 $\pm$ 0.05  &  1 & ITP13\\
  684       & PSZ2 G139.72$-$17.13 & 02:19:44.18 & $+$42:50:13.3 &  18 &  18 & 0.155 & 0.155 & 0.1561 &  645 $\pm$ 105 &  645 $\pm$ 105 & 0.20 $\pm$ 0.09 & 0.20 $\pm$ 0.09 & 0.32 $\pm$ 0.04  &  1 & LP15\\
  689       & PSZ2 G141.77$+$14.19 & 04:41:05.94 & $+$68:13:16.1 &  19 &  20 & 0.818 & 0.819 & 0.8208 & 1158 $\pm$ 173 & 1257 $\pm$ 182 & 0.63 $\pm$ 0.28 & 0.78 $\pm$ 0.33 & 0.77 $\pm$ 0.09  &  1 & ITP13\\
  690       & PSZ2 G141.98$+$69.31 & 12:12:40.51 & $+$46:21:05.2 &  16 &  -  & 0.713 &   -   &    -   & 1413 $\pm$ 240 &      -         & 1.16 $\pm$ 0.59 &      -          & 0.57 $\pm$ 0.07  &  1 & LP15\\
  696       & PSZ2 G143.26$+$65.24 & 11:59:31.82 & $+$49:48:05.8 &  22 &  19 & 0.349 & 0.349 & 0.3574 & 1089 $\pm$ 158 & 1080 $\pm$ 161 & 0.72 $\pm$ 0.28 & 0.71 $\pm$ 0.32 & 0.75 $\pm$ 0.04  &  1 & SDSS\\
  697       & PSZ2 G143.44$+$53.66 & 11:14:56.81 & $+$59:26:49.0 &  12 &   8 & 0.361 & 0.362 & 0.3589 &  636 $\pm$ 125 &  610 $\pm$ 146 & 0.18 $\pm$ 0.11 & 0.17 $\pm$ 0.15 & 0.48 $\pm$ 0.05  &  0 & SDSS\\
  702       & PSZ2 G144.33$+$62.85 & 11:48:52.46 & $+$51:37:51.3 &  39 &  31 & 0.131 & 0.131 &    -   &  647 $\pm$ 73  &  609 $\pm$ 70  & 0.20 $\pm$ 0.05 & 0.17 $\pm$ 0.05 & 0.23 $\pm$ 0.03  &  1 & SDSS\\
  709       & PSZ2 G145.65$+$59.30 & 11:32:41.89 & $+$54:13:10.1 &  30 &  28 & 0.347 & 0.346 & 0.3474 & 1139 $\pm$ 144 & 1048 $\pm$ 128 & 0.80 $\pm$ 0.25 & 0.64 $\pm$ 0.21 & 0.40 $\pm$ 0.05  &  1 & SDSS\\
  721       & PSZ2 G147.88$+$53.24 & 10:57:27.09 & $+$57:59:29.9 &  13 &  12 & 0.601 & 0.601 &    -   & 1435 $\pm$ 270 & 1455 $\pm$ 277 & 1.33 $\pm$ 0.81 & 1.40 $\pm$ 0.90 & 0.59 $\pm$ 0.05  &  1 & SDSS\\
  722       & PSZ2 G148.36$+$75.23 & 12:18:26.41 & $+$40:13:28.8 &  16 &  16 & 0.305 & 0.305 & 0.3036 & 1053 $\pm$ 179 & 1026 $\pm$ 168 & 0.69 $\pm$ 0.35 & 0.64 $\pm$ 0.33 & 0.43 $\pm$ 0.05  &  1 & SDSS\\
  724       & PSZ2 G149.22$+$54.18 & 10:58:23.68 & $+$56:47:41.7 &  44 &  35 & 0.136 & 0.136 & 0.1351 &  810 $\pm$ 87  &  763 $\pm$ 83  & 0.36 $\pm$ 0.08 & 0.31 $\pm$ 0.09 & 0.58 $\pm$ 0.02  &  1 & SDSS\\
  729       & PSZ2 G150.24$+$48.72 & 10:23:20.83 & $+$59:48:39.4 &  23 &  19 & 0.200 & 0.199 & 0.1989 &  884 $\pm$ 126 &  830 $\pm$ 124 & 0.45 $\pm$ 0.17 & 0.38 $\pm$ 0.17 & 0.31 $\pm$ 0.04  &  1 & SDSS\\
  730       & PSZ2 G150.56$+$46.67 & 10:08:38.26 & $+$60:46:43.9 &  21 &  20 & 0.396 & 0.395 & 0.3990 & 1081 $\pm$ 161 & 1045 $\pm$ 152 & 0.68 $\pm$ 0.28 & 0.63 $\pm$ 0.27 & 0.47 $\pm$ 0.06  &  1 & SDSS\\
  731       & PSZ2 G150.56$+$58.32 & 11:15:14.85 & $+$53:19:54.4 &  21 &  19 & 0.466 & 0.467 & 0.4664 &  906 $\pm$ 135 &  904 $\pm$ 135 & 0.41 $\pm$ 0.17 & 0.41 $\pm$ 0.18 & 0.75 $\pm$ 0.05  &  1 & SDSS\\
  734       & PSZ2 G151.19$+$48.27 & 10:17:42.29 & $+$59:32:53.7 &  16 &  15 & 0.288 & 0.289 & 0.2841 &  935 $\pm$ 159 &  908 $\pm$ 154 & 0.51 $\pm$ 0.26 & 0.47 $\pm$ 0.25 & 0.47 $\pm$ 0.04  &  1 & SDSS\\
  738       & PSZ2 G152.33$+$81.28 & 12:30:48.13 & $+$34:39:07.6 &  11 &  10 & 0.331 & 0.331 &    -   &  777 $\pm$ 159 &  793 $\pm$ 167 & 0.31 $\pm$ 0.22 & 0.34 $\pm$ 0.25 & 0.49 $\pm$ 0.05  &  1 & SDSS\\
  739       & PSZ2 G152.40$+$75.00 & 12:13:28.38 & $+$39:46:23.2 &  10 &  10 & 0.456 & 0.455 &    -   & 1138 $\pm$ 246 & 1083 $\pm$ 228 & 0.32 $\pm$ 0.26 & 0.72 $\pm$ 0.54 & 0.41 $\pm$ 0.06  &  0 & LP15\\
  742       & PSZ2 G153.00$-$58.26 & 01:52:41.96 & $+$01:00:25.6 &  32 &  23 & 0.231 & 0.231 & 0.2297 & 1196 $\pm$ 147 &  944 $\pm$ 127 & 0.98 $\pm$ 0.29 & 0.53 $\pm$ 0.20 & 0.47 $\pm$ 0.05  &  1 & SDSS\\
  748       & PSZ2 G154.13$+$40.19 & 09:10:50.31 & $+$61:08:03.8 &  11 &  10 & 0.277 & 0.277 &    -   & 1288 $\pm$ 264 & 1317 $\pm$ 278 & 1.27 $\pm$ 0.88 & 1.37 $\pm$ 1.03 & 0.49 $\pm$ 0.04  &  1 & SDSS\\
  752       & PSZ2 G155.80$+$70.40 & 11:53:47.71 & $+$42:50:44.7 &   8 &   8 & 0.330 & 0.330 &    -   & 1152 $\pm$ 281 & 1123 $\pm$ 269 & 0.97 $\pm$ 0.88 & 0.90 $\pm$ 0.82 & 0.37 $\pm$ 0.05  &  1 & SDSS\\
  755       & PSZ2 G156.26$+$59.64 & 11:08:30.52 & $+$50:17:56.2 &  12 &   8 & 0.617 & 0.617 &    -   &  862 $\pm$ 169 &  953 $\pm$ 228 & 0.34 $\pm$ 0.22 & 0.48 $\pm$ 0.43 & 0.66 $\pm$ 0.06  &  1 & SDSS\\
  760       & PSZ2 G157.63$+$78.02 & 12:17:31.16 & $+$36:41:11.3 &  26 &  26 & 0.367 & 0.367 & 0.3692 &  960 $\pm$ 129 &  935 $\pm$ 118 & 0.50 $\pm$ 0.17 & 0.47 $\pm$ 0.16 & 0.51 $\pm$ 0.05  &  1 & SDSS\\
  762       & PSZ2 G158.35$-$47.49 & 02:24:56.17 & $+$08:49:47.9 &   9 &   9 & 0.310 & 0.310 & 0.3115 & 1024 $\pm$ 236 & 1024 $\pm$ 236 & 0.69 $\pm$ 0.57 & 0.69 $\pm$ 0.57 & 0.48 $\pm$ 0.06  &  1 & ITP13\\
  765       & PSZ2 G159.86$+$42.57 & 09:19:44.28 & $+$56:22:01.1 &  22 &  19 & 0.278 & 0.277 & 0.2778 &  919 $\pm$ 134 &  902 $\pm$ 134 & 0.48 $\pm$ 0.19 & 0.46 $\pm$ 0.20 & 0.40 $\pm$ 0.05  &  1 & SDSS\\
  767       & PSZ2 G160.83$+$81.66 & 12:26:58.29 & $+$33:32:49.0 &  52 &  49 & 0.891 & 0.890 & 0.8908 & 1078 $\pm$ 99  & 1084 $\pm$ 99  & 0.47 $\pm$ 0.10 & 0.48 $\pm$ 0.10 & 0.57 $\pm$ 0.07  &  1 & LP15\\
  771       & PSZ2 G161.73$-$28.58 & 03:18:05.89 & $+$23:01:35.4 &  12 &  11 & 0.438 & 0.439 & 0.4416 &  459 $\pm$ 90  &  419 $\pm$ 84  & 0.07 $\pm$ 0.05 & 0.06 $\pm$ 0.04 & 0.61 $\pm$ 0.08  &  0 & LP15\\
  778$^{a}$ & PSZ2 G163.69$+$53.52 & 10:23:05.89 & $+$50:09:37.3 & 150 &  82 & 0.153 & 0.155 &    -   & 2174 $\pm$ 151 & 1629 $\pm$ 114 & 4.98 $\pm$ 0.46 & 2.30 $\pm$ 0.33 & 0.46 $\pm$ 0.03  &  0 & SDSS\\
  779       & PSZ2 G163.87$+$48.54 & 09:52:49.17 & $+$51:53:05.1 &  14 &  14 & 0.214 & 0.214 & 0.2152 &  874 $\pm$ 158 &  852 $\pm$ 149 & 0.45 $\pm$ 0.26 & 0.42 $\pm$ 0.24 & 0.32 $\pm$ 0.04  &  1 & SDSS\\
  784       & PSZ2 G164.65$+$46.37 & 09:38:19.67 & $+$52:03:04.1 &  22 &  22 & 0.342 & 0.342 & 0.3420 &  808 $\pm$ 118 &  788 $\pm$ 109 & 0.32 $\pm$ 0.13 & 0.30 $\pm$ 0.12 & 0.56 $\pm$ 0.05  &  1 & SDSS\\
  786       & PSZ2 G165.06$+$54.13 & 10:23:39.93 & $+$49:08:38.5 &  39 &  34 & 0.142 & 0.142 & 0.1422 & 1020 $\pm$ 108 & 1044 $\pm$ 115 & 0.67 $\pm$ 0.17 & 0.71 $\pm$ 0.20 & 0.49 $\pm$ 0.03  &  1 & SDSS\\
  791       & PSZ2 G165.68$+$44.01 & 09:22:00.51 & $+$51:55:20.7 &  18 &  14 & 0.210 & 0.208 & 0.2040 &  998 $\pm$ 160 &  998 $\pm$ 175 & 0.63 $\pm$ 0.29 & 0.64 $\pm$ 0.37 & 0.33 $\pm$ 0.04  &  1 & SDSS\\
  793       & PSZ2 G165.95$+$41.01 & 09:03:05.24 & $+$52:09:29.2 &  25 &  24 & 0.217 & 0.217 &    -   &  750 $\pm$ 103 &  746 $\pm$ 98  & 0.28 $\pm$ 0.10 & 0.28 $\pm$ 0.10 & 0.39 $\pm$ 0.05  &  1 & SDSS\\
  794       & PSZ2 G166.09$+$43.38 & 09:17:53.42 & $+$51:43:37.6 &  27 &  25 & 0.218 & 0.218 & 0.2168 & 1181 $\pm$ 156 & 1161 $\pm$ 150 & 0.96 $\pm$ 0.33 & 0.92 $\pm$ 0.33 & 0.69 $\pm$ 0.03  &  1 & SDSS\\
  804       & PSZ2 G167.98$-$59.95 & 02:14:41.09 & $-$04:34:02.5 &  31 &  30 & 0.140 & 0.140 & 0.1393 &  762 $\pm$ 95  &  754 $\pm$ 89  & 0.31 $\pm$ 0.09 & 0.30 $\pm$ 0.09 & 0.41 $\pm$ 0.04  &  1 & SDSS\\
  805       & PSZ2 G168.33$+$69.73 & 11:36:07.42 & $+$40:02:25.4 &  19 &  17 & 0.292 & 0.292 &    -   &  863 $\pm$ 135 &  866 $\pm$ 137 & 0.40 $\pm$ 0.18 & 0.41 $\pm$ 0.20 & 0.43 $\pm$ 0.04  &  1 & SDSS\\
  806       & PSZ2 G169.62$+$33.84 & 08:16:45.97 & $+$49:32:58.5 &  14 &  14 & 0.346 & 0.346 & 0.3466 &  833 $\pm$ 151 &  832 $\pm$ 146 & 0.36 $\pm$ 0.21 & 0.36 $\pm$ 0.21 & 0.54 $\pm$ 0.06  &  1 & SDSS\\
  808       & PSZ2 G170.26$+$73.90 & 11:51:48.05 & $+$37:15:30.1 &  17 &  12 & 0.164 & 0.165 & 0.1650 &  570 $\pm$ 94  &  569 $\pm$ 109 & 0.14 $\pm$ 0.07 & 0.15 $\pm$ 0.10 & 0.29 $\pm$ 0.04  &  1 & SDSS\\
  809       & PSZ2 G170.98$+$39.45 & 08:50:58.67 & $+$48:30:02.6 &   9 &   8 & 0.554 & 0.555 & 0.5537 &  951 $\pm$ 217 &  969 $\pm$ 232 & 0.48 $\pm$ 0.40 & 0.52 $\pm$ 0.47 & 0.79 $\pm$ 0.07  &  1 & SDSS\\
  810       & PSZ2 G171.08$-$80.38 & 01:21:53.44 & $-$20:33:26.5 &  33 &  33 & 0.313 & 0.313 & 0.3134 &  864 $\pm$ 101 &  864 $\pm$ 101 & 0.39 $\pm$ 0.11 & 0.39 $\pm$ 0.11 & 0.29 $\pm$ 0.06  &  0 & LP15\\
  812       & PSZ2 G171.48$+$16.17 & 06:38:00.94 & $+$43:50:57.2 &  25 &  23 & 0.385 & 0.385 & 0.3881 &  641 $\pm$ 88  &  647 $\pm$ 87  & 0.17 $\pm$ 0.06 & 0.17 $\pm$ 0.07 & 0.40 $\pm$ 0.05  &  0 & LP15\\
\hline 
\end{tabular}
\end{table}
\addtocounter{table}{-1}

\end{landscape}

\begin{landscape}
\begin{table}
\caption{Continued.}
\label{tab:vd6}
\centering
\tiny
\begin{tabular}{c c c c c c c c c c c c c c c c c}
\hline\hline                        % inserts double horizontal lines
\noalign{\smallskip}
 ID$^1$ & NAME & R.A. & Dec. & N$_{1.5}$ & N$_1$ & z$_{1.5}$ & z$_1$ & z$_{BCG}$ & $\sigma_{200,1.5}$ & $\sigma_{200,1}$ & $M^{dyn}_{500,1.5}$ & $M^{dyn}_{500,1}$ & $M^{SZ}_{500}$ & Flag$^2$ & Data set \\
\noalign{\smallskip}
 &      &      &      &           &       &           &       &           & (km\,s$^{-1}$)     & (km\,s$^{-1}$)   & $(10^{15}\textup{M}_\odot)$  &  $(10^{15}\textup{M}_\odot)$  & $(10^{15}\textup{M}_\odot)$ & & \\
\hline 
\noalign{\smallskip}
  814       & PSZ2 G171.98$-$40.66 & 03:12:57.83 & $+$08:23:02.0 &  15 &  15 & 0.272 & 0.272 &    -   & 1492 $\pm$ 300 & 1492 $\pm$ 300 & 1.81 $\pm$ 0.98 & 1.81 $\pm$ 0.98 & 1.08 $\pm$ 0.05  &  1 & ITP13\\
  815       & PSZ2 G172.63$+$35.15 & 08:25:29.06 & $+$47:08:00.6 &  50 &  36 & 0.127 & 0.127 & 0.1290 &  733 $\pm$ 73  &  695 $\pm$ 74  & 0.27 $\pm$ 0.06 & 0.24 $\pm$ 0.07 & 0.37 $\pm$ 0.03  &  1 & SDSS\\
  816       & PSZ2 G172.74$+$65.30 & 11:11:43.62 & $+$40:49:14.5 & 101 &  68 & 0.075 & 0.075 & 0.0781 &  633 $\pm$ 50  &  680 $\pm$ 53  & 0.19 $\pm$ 0.02 & 0.23 $\pm$ 0.04 & 0.23 $\pm$ 0.02  &  1 & SDSS\\
  817       & PSZ2 G172.93$+$21.34 & 07:07:37.96 & $+$44:19:22.2 &  17 &  17 & 0.336 & 0.336 & 0.3386 &  990 $\pm$ 160 &  990 $\pm$ 160 & 0.57 $\pm$ 0.28 & 0.57 $\pm$ 0.28 & 0.57 $\pm$ 0.06  &  1 & ITP13\\
  818       & PSZ2 G172.98$-$53.55 & 02:39:53.13 & $-$01:34:56.0 &   7 &   7 & 0.374 & 0.374 & 0.3732 & 1499 $\pm$ 393 & 1462 $\pm$ 377 & 1.97 $\pm$ 2.01 & 1.84 $\pm$ 1.87 & 0.72 $\pm$ 0.05  &  1 & SDSS\\
  821       & PSZ2 G173.90$-$51.89 & 02:45:51.74 & $-$00:42:16.5 &  35 &  32 & 0.181 & 0.181 & 0.1803 &  770 $\pm$ 91  &  779 $\pm$ 88  & 0.31 $\pm$ 0.09 & 0.32 $\pm$ 0.09 & 0.32 $\pm$ 0.04  &  1 & SDSS\\
  822       & PSZ2 G174.40$-$57.33 & 02:31:41.17 & $-$04:52:57.4 &   8 &   8 & 0.186 & 0.186 & 0.1852 &  878 $\pm$ 214 &  856 $\pm$ 205 & 0.51 $\pm$ 0.46 & 0.48 $\pm$ 0.43 & 0.36 $\pm$ 0.04  &  1 & SDSS\\
  824       & PSZ2 G175.60$+$35.47 & 08:28:05.88 & $+$44:46:00.3 &  20 &  10 & 0.145 & 0.146 & 0.1450 &  680 $\pm$ 104 &  428 $\pm$ 90  & 0.23 $\pm$ 0.10 & 0.07 $\pm$ 0.05 & 0.27 $\pm$ 0.04  &  2 & SDSS\\
  826       & PSZ2 G175.89$+$24.24 & 07:27:10.46 & $+$42:31:11.0 &  19 &  15 & 0.181 & 0.182 &    -   &  822 $\pm$ 128 &  807 $\pm$ 136 & 0.38 $\pm$ 0.17 & 0.37 $\pm$ 0.20 & 0.31 $\pm$ 0.05  &  1 & SDSS\\
  828       & PSZ2 G176.25$-$52.57 & 02:48:08.34 & $-$02:16:37.2 &  22 &  20 & 0.237 & 0.237 & 0.2337 &  830 $\pm$ 121 &  846 $\pm$ 123 & 0.37 $\pm$ 0.15 & 0.39 $\pm$ 0.17 & 0.61 $\pm$ 0.05  &  1 & SDSS\\
  829       & PSZ2 G176.27$+$37.54 & 08:40:05.71 & $+$44:21:44.1 &  15 &  13 & 0.636 & 0.636 &    -   & 1505 $\pm$ 264 & 1618 $\pm$ 295 & 1.46 $\pm$ 0.79 & 1.80 $\pm$ 1.09 & 0.51 $\pm$ 0.07  &  1 & SDSS\\
  833       & PSZ2 G178.94$+$56.00 & 10:19:52.09 & $+$40:59:18.5 &  43 &  39 & 0.093 & 0.093 & 0.0914 &  772 $\pm$ 83  &  798 $\pm$ 82  & 0.32 $\pm$ 0.08 & 0.35 $\pm$ 0.09 & 0.20 $\pm$ 0.03  &  1 & SDSS\\
  834$^{a}$ & PSZ2 G179.09$+$60.12 & 10:40:43.44 & $+$39:57:05.3 &  33 &  19 & 0.140 & 0.139 & 0.1356 & 1443 $\pm$ 175 & 1345 $\pm$ 201 & 1.71 $\pm$ 0.50 & 1.46 $\pm$ 0.65 & 0.37 $\pm$ 0.03  &  0 & SDSS\\
  836       & PSZ2 G179.45$-$43.92 & 03:19:18.34 & $+$02:05:35.6 &  23 &  23 & 0.397 & 0.397 & 0.4005 & 1324 $\pm$ 186 & 1324 $\pm$ 186 & 1.17 $\pm$ 0.45 & 1.17 $\pm$ 0.45 & 0.47 $\pm$ 0.07  &  1 & LP15\\
  847       & PSZ2 G182.59$+$55.83 & 10:17:03.64 & $+$39:02:49.4 &  33 &  26 & 0.205 & 0.205 & 0.2056 & 1285 $\pm$ 155 & 1176 $\pm$ 149 & 1.20 $\pm$ 0.35 & 0.96 $\pm$ 0.33 & 0.58 $\pm$ 0.03  &  1 & SDSS\\
  850       & PSZ2 G183.90$+$42.99 & 09:10:45.95 & $+$38:50:44.5 &  10 &   8 & 0.558 & 0.560 & 0.5635 & 1302 $\pm$ 281 & 1304 $\pm$ 312 & 1.10 $\pm$ 0.83 & 1.15 $\pm$ 1.05 & 0.63 $\pm$ 0.07  &  1 & SDSS\\
  852       & PSZ2 G183.92$+$16.36 & 07:01:30.22 & $+$32:54:51.2 &  17 &  17 & 0.090 & 0.090 & 0.0914 &  505 $\pm$ 83  &  505 $\pm$ 83  & 0.11 $\pm$ 0.05 & 0.11 $\pm$ 0.05 & 0.27 $\pm$ 0.06  &  1 & LP15\\
  853       & PSZ2 G184.24$+$43.69 & 09:14:25.33 & $+$38:35:21.9 &   9 &   7 & 0.394 & 0.394 & 0.3944 & 1101 $\pm$ 251 &  940 $\pm$ 243 & 0.80 $\pm$ 0.66 & 0.55 $\pm$ 0.56 & 0.46 $\pm$ 0.05  &  1 & SDSS\\
  859       & PSZ2 G185.68$+$09.82 & 06:37:14.93 & $+$28:38:02.8 &  39 &  40 & 0.390 & 0.391 & 0.3897 & 1254 $\pm$ 129 & 1337 $\pm$ 135 & 0.99 $\pm$ 0.25 & 1.18 $\pm$ 0.29 & 0.58 $\pm$ 0.07  &  1 & LP15\\
  862       & PSZ2 G186.37$+$37.26 & 08:42:57.63 & $+$36:22:01.0 &   9 &   - & 0.285 &   -   & 0.2833 &  962 $\pm$ 220 &      -         & 0.60 $\pm$ 0.49 &      -          & 1.11 $\pm$ 0.04  &  2 & SDSS\\
  865       & PSZ2 G186.81$+$07.32 & 06:29:27.75 & $+$26:32:06.1 &  20 &   - & 0.221 &   -   &    -   &  744 $\pm$ 118 &      -         & 0.28 $\pm$ 0.12 &      -          & 0.49 $\pm$ 0.04  &  2 & ITP13\\
  866       & PSZ2 G186.99$+$38.65 & 08:50:07.91 & $+$36:04:13.7 &  14 &  13 & 0.379 & 0.379 & 0.3764 & 1253 $\pm$ 227 & 1253 $\pm$ 229 & 1.06 $\pm$ 0.61 & 1.08 $\pm$ 0.65 & 0.64 $\pm$ 0.05  &  1 & SDSS\\
  873       & PSZ2 G189.31$+$59.24 & 10:31:39.78 & $+$35:05:34.4 &  39 &  30 & 0.123 & 0.123 & 0.1192 &  753 $\pm$ 85  &  731 $\pm$ 86  & 0.30 $\pm$ 0.08 & 0.28 $\pm$ 0.09 & 0.31 $\pm$ 0.03  &  1 & SDSS\\
  881       & PSZ2 G192.18$+$56.12 & 10:16:22.86 & $+$33:38:17.4 &  28 &  19 & 0.127 & 0.127 & 0.1272 &  708 $\pm$ 92  &  670 $\pm$ 100 & 0.26 $\pm$ 0.08 & 0.22 $\pm$ 0.10 & 0.35 $\pm$ 0.03  &  1 & SDSS\\
  883       & PSZ2 G192.77$+$33.14 & 08:28:31.65 & $+$30:25:52.8 & 101 &  98 & 0.049 & 0.049 & 0.0503 &  815 $\pm$ 52  &  828 $\pm$ 53  & 0.38 $\pm$ 0.05 & 0.40 $\pm$ 0.05 & 0.15 $\pm$ 0.02  &  1 & SDSS\\
  884       & PSZ2 G192.90$+$29.63 & 08:13:13.53 & $+$29:20:00.1 &   7 &  -  & 0.372 &   -   & 0.3699 &  790 $\pm$ 207 &      -         & 0.35 $\pm$ 0.36 &      -          & 0.43 $\pm$ 0.06  &  2 & SDSS\\
  887       & PSZ2 G193.90$+$09.41 & 06:51:10.71 & $+$21:08:42.1 &  29 &  29 & 0.194 & 0.194 &    -   &  756 $\pm$ 99  &  756 $\pm$ 99  & 0.29 $\pm$ 0.09 & 0.29 $\pm$ 0.09 & 0.40 $\pm$ 0.05  &  1 & LP15\\
  890       & PSZ2 G194.98$+$54.12 & 10:06:55.88 & $+$32:00:21.5 &   7 &  -  & 0.398 &   -   &    -   &  721 $\pm$ 189 &      -         & 0.27 $\pm$ 0.28 &      -          & 0.52 $\pm$ 0.06  &  1 & SDSS\\
  892       & PSZ2 G195.24$+$29.34 & 08:14:35.46 & $+$27:19:15.7 &  14 &  10 & 0.286 & 0.286 & 0.2872 &  675 $\pm$ 123 &  450 $\pm$ 95  & 0.21 $\pm$ 0.12 & 0.08 $\pm$ 0.06 & 0.42 $\pm$ 0.05  &  2 & SDSS\\
  894       & PSZ2 G195.60$+$44.06 & 09:20:28.96 & $+$30:28:53.4 &  19 &  15 & 0.296 & 0.297 &    -   & 1320 $\pm$ 206 & 1300 $\pm$ 220 & 1.26 $\pm$ 0.56 & 1.23 $\pm$ 0.67 & 0.59 $\pm$ 0.05  &  1 & SDSS\\
  898       & PSZ2 G197.13$+$33.46 & 08:34:34.80 & $+$26:56:56.4 &   7 &  -  & 0.459 &   -   & 0.4512 &  819 $\pm$ 215 &      -         & 0.37 $\pm$ 0.37 &      -          & 0.50 $\pm$ 0.06  &  2 & SDSS\\
  908       & PSZ2 G200.06$+$77.22 & 11:54:07.73 & $+$29:14:13.8 &   9 &  -  & 0.336 &   -   &    -   &  745 $\pm$ 170 &      -         & 0.29 $\pm$ 0.24 &      -          & 0.38 $\pm$ 0.05  &  0 & SDSS\\
  910       & PSZ2 G200.82$+$27.42 & 08:13:39.76 & $+$22:00:28.0 &   8 &  -  & 0.455 &   -   &    -   & 1194 $\pm$ 291 &      -         & 0.98 $\pm$ 0.89 &      -          & 0.59 $\pm$ 0.06  &  2 & SDSS\\
  913       & PSZ2 G201.50$-$27.31 & 04:54:11.01 & $-$03:01:04.2 &  47 &  47 & 0.540 & 0.540 &    -   & 1327 $\pm$ 141 & 1327 $\pm$ 141 & 1.04 $\pm$ 0.23 & 1.04 $\pm$ 0.23 & 0.81 $\pm$ 0.07  &  1 & LP15\\
  917       & PSZ2 G202.66$+$66.98 & 11:07:30.90 & $+$28:51:01.2 &  20 &  18 & 0.482 & 0.481 & 0.4814 &  851 $\pm$ 130 &  834 $\pm$ 128 & 0.34 $\pm$ 0.15 & 0.32 $\pm$ 0.15 & 0.42 $\pm$ 0.06  &  1 & LP15\\
  918       & PSZ2 G203.18$+$20.84 & 07:51:25.11 & $+$17:30:51.2 &  16 &  10 & 0.187 & 0.188 & 0.1865 &  706 $\pm$ 120 &  640 $\pm$ 135 & 0.25 $\pm$ 0.13 & 0.21 $\pm$ 0.16 & 0.32 $\pm$ 0.04  &  0 & SDSS\\
  922       & PSZ2 G204.10$+$16.51 & 07:35:47.52 & $+$15:06:50.8 &  22 &  22 & 0.121 & 0.121 & 0.1222 &  817 $\pm$ 134 &  817 $\pm$ 134 & 0.38 $\pm$ 0.15 & 0.38 $\pm$ 0.15 & 0.36 $\pm$ 0.03  &  1 & ITP13\\
  924       & PSZ2 G204.73$+$15.88 & 07:34:27.81 & $+$14:16:39.3 &  19 &  19 & 0.347 & 0.347 & 0.3471 & 1054 $\pm$ 161 & 1054 $\pm$ 161 & 0.66 $\pm$ 0.30 & 0.66 $\pm$ 0.30 & 0.58 $\pm$ 0.06  &  1 & ITP13\\
  930       & PSZ2 G205.90$+$73.76 & 11:38:04.23 & $+$27:58:38.3 &  13 &  12 & 0.447 & 0.447 & 0.4474 & 1095 $\pm$ 206 & 1136 $\pm$ 217 & 0.71 $\pm$ 0.43 & 0.80 $\pm$ 0.52 & 0.70 $\pm$ 0.05  &  1 & SDSS\\
  933$^{a}$ & PSZ2 G206.45$+$13.89 & 07:30:00.30 & $+$11:56:54.1 &  59 &  59 & 0.405 & 0.405 & 0.4123 & 1500 $\pm$ 130 & 1500 $\pm$ 130 & 1.58 $\pm$ 0.29 & 1.58 $\pm$ 0.29 & 0.70 $\pm$ 0.06  &  0 & ITP13\\
  936       & PSZ2 G207.88$+$81.31 & 12:12:18.48 & $+$27:32:55.1 &   8 &   7 & 0.356 & 0.356 & 0.3507 &  649 $\pm$ 158 &  632 $\pm$ 163 & 0.20 $\pm$ 0.18 & 0.20 $\pm$ 0.20 & 0.75 $\pm$ 0.04  &  2 & SDSS\\
  937       & PSZ2 G208.57$-$44.31 & 04:02:36.08 & $-$15:40:49.5 &  14 &  12 & 0.820 & 0.820 & 0.8196 &  702 $\pm$ 127 &  688 $\pm$ 131 & 0.17 $\pm$ 0.10 & 0.16 $\pm$ 0.10 & 0.66 $\pm$ 0.08  &  0 & LP15\\
  957       & PSZ2 G212.44$+$63.19 & 10:52:50.45 & $+$24:14:53.3 &   9 &  -  & 0.530 &   -   &    -   &  684 $\pm$ 156 &      -         & 0.20 $\pm$ 0.17 &      -          & 0.47 $\pm$ 0.07  &  2 & SDSS\\
  963       & PSZ2 G213.30$+$50.99 & 10:02:14.14 & $+$20:32:16.6 &  11 &  -  & 0.320 &   -   & 0.3196 & 1236 $\pm$ 254 &      -         & 1.10 $\pm$ 0.77 &      -          & 0.38 $\pm$ 0.05  &  2 & SDSS\\
  964       & PSZ2 G213.39$+$80.59 & 12:09:23.69 & $+$26:40:46.7 &  16 &  12 & 0.559 & 0.559 & 0.5586 & 1013 $\pm$ 172 & 1083 $\pm$ 206 & 0.53 $\pm$ 0.27 & 0.65 $\pm$ 0.42 & 0.66 $\pm$ 0.06  &  1 & SDSS\\
  976$^{a}$ & PSZ2 G216.62$+$47.00 & 09:49:51.80 & $+$17:07:10.5 &  15 &  10 & 0.392 & 0.391 & 0.3828 & 1533 $\pm$ 269 & 1429 $\pm$ 301 & 1.80 $\pm$ 0.97 & 1.58 $\pm$ 1.19 & 0.83 $\pm$ 0.05  &  0 & SDSS\\
  979       & PSZ2 G217.09$+$40.15 & 09:24:05.30 & $+$14:10:21.5 &  50 &  29 & 0.139 & 0.140 & 0.1356 &  777 $\pm$ 79  &  551 $\pm$ 66  & 0.32 $\pm$ 0.07 & 0.13 $\pm$ 0.04 & 0.38 $\pm$ 0.03  &  1 & SDSS\\
  981       & PSZ2 G218.54$+$13.26 & 07:48:51.66 & $+$01:06:39.6 &  17 &  -  & 0.266 &   -   & 0.2682 &  796 $\pm$ 130 &      -         & 0.33 $\pm$ 0.16 &      -          & 0.48 $\pm$ 0.05  &  2 & ITP13\\
  983       & PSZ2 G218.59$+$71.31 & 11:29:43.79 & $+$23:50:33.5 &  40 &  30 & 0.137 & 0.137 &    -   &  841 $\pm$ 93  &  816 $\pm$ 96  & 0.40 $\pm$ 0.10 & 0.37 $\pm$ 0.12 & 0.34 $\pm$ 0.03  &  1 & SDSS\\
  985       & PSZ2 G219.12$+$44.49 & 09:42:53.70 & $+$14:29:32.0 &  14 &  11 & 0.343 & 0.340 &    -   &  867 $\pm$ 157 &  912 $\pm$ 182 & 0.41 $\pm$ 0.23 & 0.48 $\pm$ 0.33 & 0.44 $\pm$ 0.06  &  1 & SDSS\\
  994       & PSZ2 G222.52$+$20.58 & 08:21:36.71 & $+$01:16:12.0 &  13 &  11 & 0.087 & 0.087 &    -   &  774 $\pm$ 146 &  797 $\pm$ 159 & 0.35 $\pm$ 0.21 & 0.39 $\pm$ 0.27 & 0.22 $\pm$ 0.03  &  1 & SDSS\\
 1002       & PSZ2 G224.00$+$69.33 & 11:24:03.97 & $+$21:29:28.1 &  22 &  19 & 0.193 & 0.193 & 0.1925 &  976 $\pm$ 142 &  952 $\pm$ 142 & 0.59 $\pm$ 0.24 & 0.56 $\pm$ 0.25 & 0.53 $\pm$ 0.04  &  1 & SDSS\\
 1009       & PSZ2 G224.82$+$13.62 & 08:01:41.61 & $-$04:03:46.2 &  28 &  -  & 0.274 &   -   & 0.2759 &  827 $\pm$ 103 &      -         & 0.35 $\pm$ 0.12 &      -          & 0.49 $\pm$ 0.05  &  2 & ITP13\\
\hline 
\end{tabular}
\end{table}
\addtocounter{table}{-1}

\end{landscape}

\begin{landscape}
\begin{table}
\caption{Continued.}
\label{tab:vd7}
\centering
\tiny
\begin{tabular}{c c c c c c c c c c c c c c c c c}
\hline\hline                        % inserts double horizontal lines
\noalign{\smallskip}
 ID$^1$ & NAME & R.A. & Dec. & N$_{1.5}$ & N$_1$ & z$_{1.5}$ & z$_1$ & z$_{BCG}$ & $\sigma_{200,1.5}$ & $\sigma_{200,1}$ & $M^{dyn}_{500,1.5}$ & $M^{dyn}_{500,1}$ & $M^{SZ}_{500}$ & Flag$^2$ & Data set \\
\noalign{\smallskip}
 &      &      &      &           &       &           &       &           & (km\,s$^{-1}$)     & (km\,s$^{-1}$)   & $(10^{15}\textup{M}_\odot)$  &  $(10^{15}\textup{M}_\odot)$  & $(10^{15}\textup{M}_\odot)$ & & \\
\hline 
\noalign{\smallskip}
 1020       & PSZ2 G226.18$+$76.79 & 11:55:15.00 & $+$23:26:40.4 &  29 &  28 & 0.140 & 0.140 &    -   & 1032 $\pm$ 126 & 1036 $\pm$ 126 & 0.70 $\pm$ 0.22 & 0.71 $\pm$ 0.23 & 0.59 $\pm$ 0.02  &  1 & SDSS\\
 1030       & PSZ2 G228.16$+$75.20 & 11:49:41.71 & $+$22:23:57.4 &  13 &  11 & 0.543 & 0.542 &    -   & 1463 $\pm$ 276 & 1501 $\pm$ 300 & 1.46 $\pm$ 0.89 & 1.60 $\pm$ 1.11 & 1.04 $\pm$ 0.05  &  1 & SDSS\\
 1031       & PSZ2 G228.29$+$55.08 & 10:32:50.42 & $+$13:52:42.6 &  11 &   9 & 0.318 & 0.318 & 0.3152 &  763 $\pm$ 157 &  760 $\pm$ 170 & 0.30 $\pm$ 0.21 & 0.31 $\pm$ 0.25 & 0.41 $\pm$ 0.05  &  1 & SDSS\\
 1035       & PSZ2 G228.50$+$34.95 & 09:22:07.65 & $+$03:45:58.8 &   9 &  -  & 0.268 &   -   & 0.2701 &  536 $\pm$ 122 &      -         & 0.12 $\pm$ 0.10 &      -          & 0.10 $\pm$ 0.10  &  0 & SDSS\\
 1036$^{a}$ & PSZ2 G228.62$+$68.44 & 11:23:18.99 & $+$19:38:12.3 &  88 &  74 & 0.103 & 0.103 &    -   & 1352 $\pm$ 109 & 1351 $\pm$ 100 & 1.44 $\pm$ 0.20 & 1.44 $\pm$ 0.23 & 0.27 $\pm$ 0.03  &  0 & SDSS\\
 1038       & PSZ2 G229.37$+$49.70 & 10:14:49.47 & $+$10:39:23.1 &   7 &  -  & 0.195 &   -   & 0.1975 &  932 $\pm$ 245 &      -         & 0.62 $\pm$ 0.63 &      -          & 0.33 $\pm$ 0.04  &  2 & SDSS\\
 1040       & PSZ2 G229.74$+$77.96 & 12:01:31.89 & $+$23:06:50.5 &   7 &  -  & 0.262 &   -   & 0.2640 & 1089 $\pm$ 286 &      -         & 0.90 $\pm$ 0.91 &      -          & 0.74 $\pm$ 0.04  &  2 & SDSS\\
 1045       & PSZ2 G230.48$+$71.51 & 11:36:08.54 & $+$20:19:13.0 &   7 &  -  & 0.313 &   -   & 0.3134 &  715 $\pm$ 187 &      -         & 0.28 $\pm$ 0.28 &      -          & 0.50 $\pm$ 0.05  &  2 & SDSS\\
 1050       & PSZ2 G231.56$+$60.03 & 10:54:17.54 & $+$14:39:04.2 &   7 &  -  & 0.301 &   -   & 0.2994 &  750 $\pm$ 197 &      -         & 0.32 $\pm$ 0.33 &      -          & 0.64 $\pm$ 0.05  &  2 & SDSS\\
 1056       & PSZ2 G232.84$+$38.13 & 09:40:24.59 & $+$02:28:39.5 &  16 &  14 & 0.151 & 0.150 & 0.1530 &  706 $\pm$ 120 &  729 $\pm$ 128 & 0.26 $\pm$ 0.13 & 0.29 $\pm$ 0.16 & 0.31 $\pm$ 0.04  &  1 & SDSS\\
 1063       & PSZ2 G233.68$+$36.14 & 09:35:11.98 & $+$00:49:06.0 &   9 &   9 & 0.357 & 0.356 &    -   & 1208 $\pm$ 276 & 1195 $\pm$ 267 & 1.05 $\pm$ 0.86 & 1.02 $\pm$ 0.84 & 0.47 $\pm$ 0.06  &  1 & SDSS\\
 1065       & PSZ2 G234.09$+$10.45 & 08:09:06.41 & $-$13:30:35.0 &  29 &  -  & 0.294 &   -   & 0.2979 & 1274 $\pm$ 181 &      -         & 1.12 $\pm$ 0.36 &      -          & 0.42 $\pm$ 0.05  &  2 & ITP13\\
 1067       & PSZ2 G234.59$+$73.01 & 11:44:02.16 & $+$19:56:59.4 & 138 & 138 & 0.022 & 0.022 & 0.0208 &  775 $\pm$ 62  &  775 $\pm$ 62  & 0.34 $\pm$ 0.03 & 0.34 $\pm$ 0.03 & 0.17 $\pm$ 0.01  &  0 & SDSS\\
 1076$^{a}$ & PSZ2 G238.69$+$63.26 & 11:12:49.67 & $+$13:28:10.2 &  48 &  21 & 0.168 & 0.167 &    -   & 1724 $\pm$ 178 & 1085 $\pm$ 153 & 2.68 $\pm$ 0.58 & 0.80 $\pm$ 0.33 & 0.42 $\pm$ 0.04  &  0 & SDSS\\
 1093       & PSZ2 G241.79$+$50.30 & 10:34:48.57 & $+$04:24:19.8 &  11 &   7 & 0.155 & 0.156 & 0.1553 &  575 $\pm$ 118 &  650 $\pm$ 168 & 0.16 $\pm$ 0.11 & 0.24 $\pm$ 0.24 & 0.26 $\pm$ 0.04  &  1 & SDSS\\
 1101       & PSZ2 G243.02$+$42.87 & 10:14:00.35 & $-$00:53:32.6 &  65 &  65 & 0.045 & 0.045 &    -   &  751 $\pm$ 59  &  751 $\pm$ 59  & 0.31 $\pm$ 0.05 & 0.31 $\pm$ 0.05 & 0.16 $\pm$ 0.02  &  1 & SDSS\\
 1104       & PSZ2 G243.64$+$67.74 & 11:32:51.17 & $+$14:27:40.3 &  95 &  63 & 0.081 & 0.081 & 0.0811 &  724 $\pm$ 58  &  711 $\pm$ 57  & 0.27 $\pm$ 0.03 & 0.26 $\pm$ 0.05 & 0.39 $\pm$ 0.02  &  1 & SDSS\\
 1174       & PSZ2 G254.96$+$55.88 & 11:13:06.60 & $+$02:27:46.7 & 103 &  70 & 0.076 & 0.076 &    -   &  994 $\pm$ 77  &  758 $\pm$ 58  & 0.64 $\pm$ 0.08 & 0.31 $\pm$ 0.05 & 0.21 $\pm$ 0.02  &  2 & SDSS\\
 1175$^{a}$ & PSZ2 G255.07$+$54.84 & 11:10:02.91 & $+$01:40:16.6 &  59 &  41 & 0.100 & 0.101 & 0.1031 & 1691 $\pm$ 146 & 1488 $\pm$ 149 & 2.65 $\pm$ 0.49 & 1.89 $\pm$ 0.46 & 0.21 $\pm$ 0.03  &  0 & SDSS\\
 1188       & PSZ2 G257.51$+$57.54 & 11:21:32.56 & $+$02:53:14.1 &  79 &  63 & 0.049 & 0.049 & 0.0488 &  568 $\pm$ 48  &  529 $\pm$ 42  & 0.14 $\pm$ 0.02 & 0.12 $\pm$ 0.02 & 0.14 $\pm$ 0.02  &  1 & SDSS\\
 1192       & PSZ2 G259.30$+$84.41 & 12:34:46.07 & $+$23:01:01.1 &  11 &   8 & 0.321 & 0.323 & 0.3228 &  999 $\pm$ 205 &  911 $\pm$ 218 & 0.62 $\pm$ 0.43 & 0.52 $\pm$ 0.47 & 0.43 $\pm$ 0.05  &  1 & SDSS\\
 1205       & PSZ2 G261.88$+$62.85 & 11:41:11.82 & $+$05:44:05.1 &  71 &  45 & 0.098 & 0.098 & 0.0974 &  680 $\pm$ 60  &  654 $\pm$ 62  & 0.23 $\pm$ 0.04 & 0.21 $\pm$ 0.05 & 0.22 $\pm$ 0.03  &  1 & SDSS\\
 1254       & PSZ2 G270.78$+$36.83 & 11:04:21.06 & $-$19:14:18.3 &  25 &  24 & 0.516 & 0.516 & 0.5146 &  843 $\pm$ 109 &  855 $\pm$ 113 & 0.32 $\pm$ 0.12 & 0.33 $\pm$ 0.12 & 0.52 $\pm$ 0.06  &  0 & LP15\\
 1274       & PSZ2 G273.59$+$63.27 & 12:00:34.67 & $+$03:22:11.7 &  35 &  35 & 0.134 & 0.134 &    -   & 1360 $\pm$ 150 & 1360 $\pm$ 150 & 1.46 $\pm$ 0.41 & 1.46 $\pm$ 0.41 & 0.56 $\pm$ 0.03  &  1 & SDSS\\
 1319       & PSZ2 G283.26$+$77.37 & 12:33:53.01 & $+$15:11:40.7 &  17 &  12 & 0.285 & 0.285 & 0.2835 & 1243 $\pm$ 205 & 1098 $\pm$ 209 & 1.09 $\pm$ 0.53 & 0.81 $\pm$ 0.52 & 0.50 $\pm$ 0.05  &  1 & SDSS\\
 1320       & PSZ2 G283.91$+$73.87 & 12:29:50.91 & $+$11:44:40.5 & 119 &  77 & 0.086 & 0.086 &    -   &  793 $\pm$ 59  &  807 $\pm$ 59  & 0.34 $\pm$ 0.04 & 0.36 $\pm$ 0.06 & 0.30 $\pm$ 0.02  &  0 & SDSS\\
 1323       & PSZ2 G284.59$+$70.84 & 12:27:30.00 & $+$08:49:29.6 &  99 &  81 & 0.090 & 0.090 & 0.0894 &  834 $\pm$ 66  &  815 $\pm$ 58  & 0.39 $\pm$ 0.05 & 0.37 $\pm$ 0.05 & 0.20 $\pm$ 0.03  &  1 & SDSS\\
 1329       & PSZ2 G285.63$+$72.75 & 12:30:48.87 & $+$10:32:46.9 &  18 &  14 & 0.166 & 0.165 & 0.1705 &  956 $\pm$ 153 &  968 $\pm$ 170 & 0.58 $\pm$ 0.27 & 0.61 $\pm$ 0.35 & 0.56 $\pm$ 0.03  &  1 & SDSS\\
 1346       & PSZ2 G287.46$+$81.12 & 12:41:17.47 & $+$18:34:28.5 & 131 & 103 & 0.072 & 0.072 & 0.0704 &  778 $\pm$ 56  &  810 $\pm$ 51  & 0.33 $\pm$ 0.03 & 0.37 $\pm$ 0.04 & 0.25 $\pm$ 0.02  &  1 & SDSS\\
 1418       & PSZ2 G301.11$+$60.05 & 12:47:53.61 & $-$02:48:26.5 &  13 &  13 & 0.182 & 0.182 & 0.1819 & 1022 $\pm$ 192 &  996 $\pm$ 182 & 0.70 $\pm$ 0.43 & 0.66 $\pm$ 0.40 & 0.41 $\pm$ 0.04  &  1 & SDSS\\
 1450       & PSZ2 G306.66$+$61.06 & 12:58:41.37 & $-$01:45:51.3 &  72 &  56 & 0.084 & 0.083 & 0.0822 &  749 $\pm$ 66  &  761 $\pm$ 65  & 0.30 $\pm$ 0.05 & 0.31 $\pm$ 0.06 & 0.44 $\pm$ 0.02  &  1 & SDSS\\
 1458       & PSZ2 G308.64$+$60.26 & 13:02:52.65 & $-$02:31:04.3 &  83 &  61 & 0.083 & 0.083 & 0.0823 &  708 $\pm$ 59  &  707 $\pm$ 58  & 0.25 $\pm$ 0.04 & 0.25 $\pm$ 0.05 & 0.19 $\pm$ 0.03  &  1 & SDSS\\
 1493$^{a}$ & PSZ2 G316.43$+$54.02 & 13:23:14.77 & $-$07:58:49.2 &  27 &  27 & 0.525 & 0.525 & 0.5325 & 1321 $\pm$ 164 & 1321 $\pm$ 164 & 1.06 $\pm$ 0.36 & 1.06 $\pm$ 0.36 & 0.55 $\pm$ 0.06  &  0 & LP15\\
 1501       & PSZ2 G318.25$+$73.24 & 13:09:29.75 & $+$10:48:42.8 &   7 &  -  & 0.528 &   -   &    -   & 1028 $\pm$ 270 &      -         & 0.64 $\pm$ 0.66 &      -          & 0.54 $\pm$ 0.07  &  0 & SDSS\\
 1504$^{a}$ & PSZ2 G318.62$+$58.55 & 13:24:14.95 & $-$03:20:03.9 &  14 &  12 & 0.240 & 0.240 &    -   & 1625 $\pm$ 295 & 1580 $\pm$ 301 & 2.34 $\pm$ 1.34 & 2.22 $\pm$ 1.43 & 0.40 $\pm$ 0.05  &  0 & SDSS\\
 1518       & PSZ2 G322.77$+$59.52 & 13:31:07.45 & $-$01:51:01.5 & 125 &  76 & 0.086 & 0.086 &    -   &  789 $\pm$ 58  &  753 $\pm$ 55  & 0.34 $\pm$ 0.04 & 0.30 $\pm$ 0.05 & 0.32 $\pm$ 0.02  &  1 & SDSS\\
 1522       & PSZ2 G323.39$+$81.61 & 13:03:46.59 & $+$19:16:17.5 &  91 &  68 & 0.064 & 0.064 & 0.0635 &  768 $\pm$ 62  &  784 $\pm$ 61  & 0.32 $\pm$ 0.04 & 0.34 $\pm$ 0.06 & 0.17 $\pm$ 0.02  &  1 & SDSS\\
 1557       & PSZ2 G331.12$+$62.31 & 13:42:09.64 & $+$02:13:38.0 &  96 &  72 & 0.077 & 0.077 & 0.0777 &  795 $\pm$ 63  &  820 $\pm$ 62  & 0.35 $\pm$ 0.04 & 0.38 $\pm$ 0.06 & 0.23 $\pm$ 0.02  &  1 & SDSS\\
 1584       & PSZ2 G339.47$+$63.56 & 13:53:06.40 & $+$05:08:59.1 & 102 &  79 & 0.079 & 0.079 & 0.0788 &  707 $\pm$ 55  &  714 $\pm$ 51  & 0.25 $\pm$ 0.03 & 0.26 $\pm$ 0.04 & 0.23 $\pm$ 0.03  &  1 & SDSS\\
 1589       & PSZ2 G340.36$+$60.58 & 14:01:02.07 & $+$02:52:42.5 &  13 &   9 & 0.251 & 0.252 & 0.2520 &  909 $\pm$ 171 &  697 $\pm$ 156 & 0.49 $\pm$ 0.30 & 0.26 $\pm$ 0.21 & 0.97 $\pm$ 0.04  &  1 & SDSS\\
 1606       & PSZ2 G343.46$+$52.65 & 14:24:21.93 & $-$02:43:56.4 &  20 &  16 & 0.711 & 0.710 &    -   &  741 $\pm$ 113 &  723 $\pm$ 118 & 0.20 $\pm$ 0.09 & 0.19 $\pm$ 0.10 & 0.76 $\pm$ 0.09  &  1 & LP15\\
 1625       & PSZ2 G349.12$+$67.62 & 13:56:20.43 & $+$10:47:24.2 &   7 &  -  & 0.237 &   -   & 0.2410 & 1224 $\pm$ 321 &      -         & 1.25 $\pm$ 1.27 &      -          & 0.36 $\pm$ 0.05  &  2 & SDSS\\
 1626       & PSZ2 G349.18$+$38.66 & 15:11:40.98 & $-$11:11:28.8 &  24 &  24 & 0.109 & 0.109 & 0.1080 &  506 $\pm$ 68  &  506 $\pm$ 68  & 0.11 $\pm$ 0.04 & 0.11 $\pm$ 0.04 & 0.28 $\pm$ 0.04  &  0 & LP15\\
 1637       & PSZ2 G355.50$+$54.72 & 14:40:42.71 & $+$03:27:55.5 &  91 &  90 & 0.027 & 0.027 & 0.0274 &  459 $\pm$ 31  &  455 $\pm$ 30  & 0.08 $\pm$ 0.01 & 0.08 $\pm$ 0.01 & 0.10 $\pm$ 0.02  &  0 & SDSS\\
 1639       & PSZ2 G356.05$+$70.99 & 13:54:02.97 & $+$14:54:40.5 &  34 &  23 & 0.126 & 0.127 & 0.1268 &  574 $\pm$ 68  &  602 $\pm$ 81  & 0.14 $\pm$ 0.04 & 0.17 $\pm$ 0.06 & 0.27 $\pm$ 0.03  &  1 & SDSS\\
\hline
\noalign{\smallskip}
\multicolumn{12}{l}{$^1$ ID followed by an A or B label indicates the presence of multiple clusters associated with the same SZ source.} \\
\multicolumn{12}{l}{$^2$ This flag indicates whether an object is used in Sect.\ref{sec:sr}:  0 = Not used; 1 = Used in both samples (1.5 and $1\times r_{200}$); 2 = Used only in the sample $1.5\times r_{200}$.} \\
\multicolumn{12}{l}{$^a$ Substructured.} \\
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline                        % inserts double horizontal lines
\noalign{\smallskip}
Field & R.A. & Dec. & N$_{1.5}$ & N$_1$ & z$_{1.5}$ & z$_1$ & z$_{BCG}$ & $\sigma_{200,1.5}$ & $\sigma_{200,1}$& $M^{dyn}_{500,1.5}$ & $M^{dyn}_{500,1}$ & Data set \\  % ID$^1$ & 
\hline 
\noalign{\smallskip}

 PSZ2 G032.12$-$14.96 & 19:43:11.20 & $-$07:24:56.3 &  10 &   8 & 0.378 & 0.378 & 0.3775 &  522 $\pm$ 113 &  535 $\pm$ 128 & 0.11 $\pm$ 0.08 & 0.12 $\pm$ 0.11 & ITP13\\   %  113        &
 PSZ2 G037.48$+$71.52 & 14:14:34.57 & $+$27:08:35.6 &  17 &  10 & 0.161 & 0.162 &    -   &  621 $\pm$ 102 &  499 $\pm$ 105 & 0.18 $\pm$ 0.09 & 0.11 $\pm$ 0.08 & SDSS\\    %  134        &
 PSZ2 G039.34$+$73.28 & 14:07:32.82 & $+$27:47:58.3 &  10 &   8 & 0.165 & 0.164 &    -   &  634 $\pm$ 137 &  608 $\pm$ 145 & 0.20 $\pm$ 0.15 & 0.19 $\pm$ 0.17 & SDSS\\    %  141        &
 PSZ2 G042.54$+$18.02 & 18:02:56.84 & $+$16:21:52.6 &   8 &  -  & 0.258 &   -   &    -   &  414 $\pm$ 101 &      -         & 0.06 $\pm$ 0.06 &      -          & LP15\\    %  155        &
 PSZ2 G047.48$+$37.37 & 16:50:20.41 & $+$26:58:21.4 &  10 &   8 & 0.230 & 0.230 & 0.2318 &  599 $\pm$ 129 &  494 $\pm$ 118 & 0.17 $\pm$ 0.13 & 0.11 $\pm$ 0.10 & ITP13\\   %  184        &
 PSZ2 G065.45$+$78.10 & 13:39:00.65 & $+$32:58:12.0 &   7 &  -  & 0.486 &   -   &    -   & 1123 $\pm$ 295 &      -         & 0.84 $\pm$ 0.86 &      -          & SDSS\\    %  270        &
 PSZ2 G066.59$-$58.51 & 23:07:11.28 & $-$07:31:43.6 &  17 &  17 & 0.334 & 0.334 & 0.3339 &  537 $\pm$ 88  &  523 $\pm$ 83  & 0.11 $\pm$ 0.05 & 0.10 $\pm$ 0.05 & LP15\\    %  279        &
 PSZ2 G071.82$-$56.55 & 23:09:35.43 & $-$04:09:41.8 &  18 &  15 & 0.818 & 0.817 &    -   &  460 $\pm$ 74  &  435 $\pm$ 74  & 0.05 $\pm$ 0.02 & 0.05 $\pm$ 0.02 & LP15\\    %  304        &
 PSZ2 G081.60$+$18.47 & 19:07:18.13 & $+$51:05:16.4 &  20 &  18 & 0.518 & 0.518 & 0.5196 &  622 $\pm$ 95  &  614 $\pm$ 94  & 0.14 $\pm$ 0.06 & 0.14 $\pm$ 0.06 & LP15\\    %  351        &
 PSZ2 G086.28$+$74.76 & 13:38:38.18 & $+$38:52:19.7 &  20 &  10 & 0.246 & 0.246 &    -   &  777 $\pm$ 118 &  650 $\pm$ 137 & 0.31 $\pm$ 0.13 & 0.21 $\pm$ 0.16 & LP15\\    %  381        &
 PSZ2 G106.61$+$66.71 & 13:30:29.46 & $+$49:08:47.8 &  16 &  13 & 0.332 & 0.332 & 0.3314 &  565 $\pm$ 96  &  580 $\pm$ 106 & 0.13 $\pm$ 0.07 & 0.14 $\pm$ 0.08 & SDSS\\    %  517        &
 PSZ2 G120.76$+$44.14 & 13:13:26.93 & $+$72:55:36.3 &  12 &  10 & 0.362 & 0.361 &    -   &  621 $\pm$ 122 &  616 $\pm$ 130 & 0.17 $\pm$ 0.11 & 0.17 $\pm$ 0.13 & LP15\\    %  593        &
 PSZ2 G120.76$+$44.14 & 13:12:47.55 & $+$72:50:49.2 &  20 &  -  & 0.572 &   -   &    -   &  532 $\pm$ 81  &      -         & 0.09 $\pm$ 0.04 &      -          & LP15\\    %  593        &
 PSZ2 G121.13$+$49.64 & 13:03:10.43 & $+$67:25:33.0 &  14 &  11 & 0.105 & 0.105 &    -   &  500 $\pm$ 91  &  507 $\pm$ 101 & 0.11 $\pm$ 0.06 & 0.11 $\pm$ 0.08 & SDSS\\    %  595        &
 PSZ2 G136.02$-$47.15 & 01:28:23.61 & $+$14:41:13.6 &   8 &   8 & 0.466 & 0.466 & 0.4648 &  519 $\pm$ 126 &  506 $\pm$ 121 & 0.10 $\pm$ 0.09 & 0.10 $\pm$ 0.09 & LP15\\    %  667        &
 PSZ2 G137.24$+$53.93 & 11:40:59.55 & $+$61:07:07.2 &  22 &  17 & 0.475 & 0.476 & 0.4769 & 1281 $\pm$ 186 &  814 $\pm$ 129 & 1.02 $\pm$ 0.41 & 0.31 $\pm$ 0.15 & LP15\\    %  673        &
 PSZ2 G141.59$+$23.69 & 06:23:55.16 & $+$72:50:15.7 &  14 &  11 & 0.306 & 0.306 & 0.3071 &  409 $\pm$ 74  &  418 $\pm$ 84  & 0.05 $\pm$ 0.03 & 0.06 $\pm$ 0.04 & ITP13\\   %  688        &
 PSZ2 G146.16$-$48.92 & 01:52:40.95 & $+$11:14:31.2 &  14 &   9 & 0.491 & 0.491 & 0.4914 &  384 $\pm$ 70  &  416 $\pm$ 93  & 0.04 $\pm$ 0.02 & 0.05 $\pm$ 0.04 & LP15\\    %  714        &
 PSZ2 G171.48$+$16.17 & 06:37:45.46 & $+$43:49:35.0 &   9 &  -  & 0.247 &   -   &    -   &  421 $\pm$ 94  &      -         & 0.07 $\pm$ 0.05 &      -          & LP15\\    %  812        &
 PSZ2 G180.60$+$76.65 & 11:57:53.05 & $+$33:40:58.7 &  30 &  25 & 0.080 & 0.080 &    -   &  447 $\pm$ 56  &  463 $\pm$ 60  & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.03 & SDSS\\    %  839        &
 PSZ2 G183.92$+$16.36 & 07:01:34.28 & $+$32:52:24.3 &  10 &  10 & 0.194 & 0.194 &    -   &  505 $\pm$ 107 &  505 $\pm$ 107 & 0.11 $\pm$ 0.08 & 0.11 $\pm$ 0.08 & LP15\\    %  852        &
 PSZ2 G213.27$+$78.38 & 11:58:46.26 & $+$26:27:03.2 &  14 &  -  & 0.138 &   -   &    -   &  492 $\pm$ 89  &      -         & 0.10 $\pm$ 0.06 &      -          & SDSS\\    %  962        &
 PSZ2 G219.88$+$22.83 & 08:25:37.54 & $+$04:29:18.3 &  40 &  26 & 0.102 & 0.103 &    -   &  766 $\pm$ 85  &  597 $\pm$ 76  & 0.32 $\pm$ 0.08 & 0.16 $\pm$ 0.06 & SDSS\\    %  987        &
 PSZ2 G220.11$+$22.91 & 08:26:01.69 & $+$04:19:03.5 &  15 &  12 & 0.475 & 0.476 &    -   & 1096 $\pm$ 192 & 1042 $\pm$ 199 & 0.69 $\pm$ 0.37 & 0.62 $\pm$ 0.40 & SDSS\\    %  989        &
 PSZ2 G328.96$+$71.97 & 13:23:02.10 & $+$11:01:32.1 &  75 &  35 & 0.091 & 0.091 & 0.0937 &  813 $\pm$ 71  &  855 $\pm$ 93  & 0.37 $\pm$ 0.06 & 0.43 $\pm$ 0.12 & LP15\\    % 1548        &
 PSZ2 G341.69$+$50.67 & 14:25:12.30 & $-$04:56:34.2 &  19 &  -  & 0.293 &   -   & 0.2913 &  449 $\pm$ 70  &      -         & 0.07 $\pm$ 0.03 &      -          & ITP13\\   % 1598        &

\hline 
\end{tabular}
